LSP : Acceleration and Regularization of Graph Neural Networks via Locality Sensitive Pruning of Graphs

Graph Neural Networks (GNNs) have emerged as highly successful tools for graph-related tasks. However, real-world problems involve very large graphs, and the compute resources needed to fit GNNs to those problems grow rapidly. Moreover, the noisy nature and size of real-world graphs cause GNNs to over-fit if not regularized properly. Surprisingly, recent works show that large graphs often involve many redundant components that can be removed without compromising the performance too much. This includes node or edge removals during inference through GNNs layers or as a pre-processing step that sparsifies the input graph. This intriguing phenomenon enables the development of state-of-the-art GNNs that are both efficient and accurate. In this paper, we take a further step towards demystifying this phenomenon and propose a systematic method called Locality-Sensitive Pruning (LSP) for graph pruning based on Locality-Sensitive Hashing. We aim to sparsify a graph so that similar local environments of the original graph result in similar environments in the resulting sparsified graph, which is an essential feature for graph-related tasks. To justify the application of pruning based on local graph properties, we exemplify the advantage of applying pruning based on locality properties over other pruning strategies in various scenarios. Extensive experiments on synthetic and real-world datasets demonstrate the superiority of LSP, which removes a significant amount of edges from large graphs without compromising the performance, accompanied by a considerable acceleration.

==> graphs/graph_regression/legend.tex <==
\begin{tikzpicture}
\small
    \begin{axis}[
        axis lines=none,
        height=0.8in,
        width=0.8in,
        title={},
        % xlabel={Stream Length (1 Million Items)},
        % ylabel={},
        xmin=0, xmax=1,
        ymin=0, ymax=1,
        ytick={},
        % xticklabel style={rotate=30},
        xtick={},
        % ymajorgrids=true,
        % xmajorgrids=true,
        % grid style=dashed,
        % enlargelimits=0.05,
        % legend pos=south west,
        legend columns=6,
        legend style={font=\footnotesize, anchor=south east,at={(1,0)},nodes={scale=0.8, transform shape}},
        % legend entries={Averaged-Precision, Averaged-Recall, Macro-F1}
    ]
     \addplot+[forget plot]
       coordinates{
   (0, 2.388854806)
       };
    \addlegendimage{color=blue,mark=square,style=solid,line width=1pt}
    \addlegendentry{Random}
    \addlegendimage{color=purple,mark=pentagon,style=solid,line width=1pt}
    \addlegendentry{LSP-P}
    \addlegendimage{color=black,mark=diamond,style=solid,line width=1pt}
    \addlegendentry{LSP-T}
    \addlegendimage{color=teal, style=densely dotted, line width=2pt}
    \addlegendentry{Relative Testing Time}
    \end{axis}
    \end{tikzpicture}

==> graphs/graph_regression/qm9.tex <==
\begin{tikzpicture}
\small
    \begin{axis}[
        height=1.4in,
        width=\linewidth,
        % ymode=log,
        % log basis y={2},
        title={$\mu$},
        xlabel={\% Edges ($\cdot 100$)},
        ylabel={MAE ($D$)},
        % xlabel style={yshift=6pt},
        % ylabel style={yshift=0pt},
        % xmin=10, xmax=60,
        % ymin=0, ymax=1,
        xtick=\myxticks,
        xticklabel style={font=\scriptsize},
        yticklabel style={font=\scriptsize},
        % ytick={0.5,0.6,0.7,0.8,0.9,1},
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        enlargelimits=0.1,
        legend pos=south west,
        label style={font=\footnotesize},
    ]
     
    \addplot[
        color=blue,mark=square,style=solid,line width=1pt
        ]
        coordinates {
(0.0, 0.033735979021088505)
(0.1, 0.031349508989965726)
(0.2, 0.03237473956413305)
(0.3, 0.030768171834866225)
(0.4, 0.03299352678628616)
(0.5, 0.031641624874995056)
(0.6, 0.03282199324140636)
(0.7, 0.03131845086611739)
(0.8, 0.03351728260013704)
(0.9, 0.033531075667383364)
(1.0, 0.0255)
        };
        
        \addplot[
        color=purple,mark=pentagon,style=solid,line width=1pt
        ]
        coordinates {
(0.48318212868875066, 0.029693041048877256)
(0.7035288004586339, 0.02807081115592106)
(0.8768405079558135, 0.0270357962469907)
(0.9994301909075598, 0.025589568202613155)
        };
        
        \addplot[
        color=black,mark=diamond,style=solid,line width=1pt
        ]
        coordinates {
(0.48318212868875066, 0.0285888435474105)
(0.7035288004586339, 0.027216341177427744)
(0.8768405079558135, 0.026321315510747508)
(0.9994301909075598, 0.025589568202613155)
        };
    \end{axis}
    
    \begin{axis}[
        height=1.4in,
        width=\linewidth,
        axis y line=right,
        xticklabel style={font=\scriptsize},
        yticklabel style={font=\scriptsize},
        % axis x line=none,
        % ymin=0, ymax=100,
        ylabel={\timelabel},
        % ylabel style={yshift=5pt},
        xtick=\myxticks,
        label style={font=\footnotesize},
        enlargelimits=0.1,
    ]
        \addplot[color=teal, style=densely dotted, line width=2pt]
          coordinates{
% (0, 0.04646601899464925)
% (0.1,  0.08026753371369606 )
% (0.2,  0.08068679087162018 )
% (0.3,  0.08181117562770844 )
% (0.4,  0.08286936152791977 )
% (0.5,  0.08356123232126236 )
% (0.6,  0.08312817214155197 )
% (0.7,  0.08556419654369354 )
% (0.8,  0.08671755118608475 )
% (0.9,  0.08711310902357101 )
% (1.0,  0.08885664093494415 )

(0.0, 0.5229324280744425)
(0.1, 0.9033374756138199)
(0.2, 0.908055830409958)
(0.3, 0.9207097496247466)
(0.4, 0.9326186614300677)
(0.5, 0.9404050326687592)
(0.6, 0.93553133752168)
(0.7, 0.9629465579994054)
(0.8, 0.9759265067151759)
(0.9, 0.9803781473953123)
(1.0, 1.0)
        };

%         \addplot[
%         color=purple,mark=pentagon,style=dashed,line width=1pt
%         ]
%         coordinates {
% (0.1, )
% (0.2, )
% (0.3, )
% (0.4, )
% (0.5, )
% (0.6, )
% (0.7, )
% (0.8, )
% (0.9, )
% (1.0, )
%         };
        
%         \addplot[
%         color=black,mark=diamond,style=dashed,line width=1pt
%         ]
%         coordinates {
% (0.1, )
% (0.2, )
% (0.3, )
% (0.4, )
% (0.5, )
% (0.6, )
% (0.7, )
% (0.8, )
% (0.9, )
% (1.0, )
%         };

    \end{axis}
    \end{tikzpicture}

==> graphs/graph_regression/qm9_additionals/0.tex <==
\begin{tikzpicture}
\small
    \begin{axis}[
        height=\qmheight,
        width=\linewidth,
        % ymode=log,
        % log basis y={2},
        title={$\mu$},
        xlabel={\% Edges ($\cdot 100$)},
        ylabel={MAE ($D$)},
        % xlabel style={yshift=6pt},
        % ylabel style={yshift=0pt},
        % xmin=10, xmax=60,
        % ymin=0, ymax=1,
        xtick=\myxticks,
        % ytick={0.5,0.6,0.7,0.8,0.9,1},
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        enlargelimits=0.1,
        legend pos=south west,
        xticklabel style={font=\scriptsize},
        yticklabel style={font=\scriptsize},
        label style={font=\footnotesize},
    ]
     
    \addplot[
        color=blue,mark=square,style=solid,line width=1pt
        ]
        coordinates {
(0.0, 0.033735979021088505)
(0.1, 0.031349508989965726)
(0.2, 0.03237473956413305)
(0.3, 0.030768171834866225)
(0.4, 0.03299352678628616)
(0.5, 0.031641624874995056)
(0.6, 0.03282199324140636)
(0.7, 0.03131845086611739)
(0.8, 0.03351728260013704)
(0.9, 0.033531075667383364)
(1.0, 0.0255)
        };
        
        \addplot[
        color=purple,mark=pentagon,style=solid,line width=1pt
        ]
        coordinates {
(0.48318212868875066, 0.029693041048877256)
(0.7035288004586339, 0.02807081115592106)
(0.8768405079558135, 0.0270357962469907)
(0.9994301909075598, 0.025589568202613155)
        };
        
        \addplot[
        color=black,mark=diamond,style=solid,line width=1pt
        ]
        coordinates {
(0.48318212868875066, 0.0285888435474105)
(0.7035288004586339, 0.027216341177427744)
(0.8768405079558135, 0.026321315510747508)
(0.9994301909075598, 0.025589568202613155)
        };
    \end{axis}
    
    \begin{axis}[
        height=\qmheight,
        width=\linewidth,
        axis y line=right,
        xticklabel style={font=\scriptsize},
        yticklabel style={font=\scriptsize},
        % axis x line=none,
        % ymin=0, ymax=100,
        ylabel={\timelabel},
        % ylabel style={yshift=5pt},
        xtick=\myxticks,
        label style={font=\footnotesize},
    ]
        \addplot[color=teal, style=densely dotted, line width=2pt]
          coordinates{
% (0, 0.04646601899464925)
% (0.1,  0.08026753371369606 )
% (0.2,  0.08068679087162018 )
% (0.3,  0.08181117562770844 )
% (0.4,  0.08286936152791977 )
% (0.5,  0.08356123232126236 )
% (0.6,  0.08312817214155197 )
% (0.7,  0.08556419654369354 )
% (0.8,  0.08671755118608475 )
% (0.9,  0.08711310902357101 )
% (1.0,  0.08885664093494415 )

(0.0, 0.5229324280744425)
(0.1, 0.9033374756138199)
(0.2, 0.908055830409958)
(0.3, 0.9207097496247466)
(0.4, 0.9326186614300677)
(0.5, 0.9404050326687592)
(0.6, 0.93553133752168)
(0.7, 0.9629465579994054)
(0.8, 0.9759265067151759)
(0.9, 0.9803781473953123)
(1.0, 1.0)
        };

%         \addplot[
%         color=purple,mark=pentagon,style=dashed,line width=1pt
%         ]
%         coordinates {
% (0.1, )
% (0.2, )
% (0.3, )
% (0.4, )
% (0.5, )
% (0.6, )
% (0.7, )
% (0.8, )
% (0.9, )
% (1.0, )
%         };
        
%         \addplot[
%         color=black,mark=diamond,style=dashed,line width=1pt
%         ]
%         coordinates {
% (0.1, )
% (0.2, )
% (0.3, )
% (0.4, )
% (0.5, )
% (0.6, )
% (0.7, )
% (0.8, )
% (0.9, )
% (1.0, )
%         };

    \end{axis}
    \end{tikzpicture}

==> graphs/graph_regression/qm9_additionals/1.tex <==
\begin{tikzpicture}
\small
    \begin{axis}[
        height=\qmheight,
        width=\linewidth,
        % ymode=log,
        % log basis y={2},
        title={$\alpha$},
        xlabel={\% Edges ($\cdot 100$)},
        ylabel={MAE ($a_0^3$)},
        % xlabel style={yshift=6pt},
        % ylabel style={yshift=-10pt},
        % xmin=10, xmax=60,
        % ymin=0, ymax=1,
        xtick=\myxticks,
        xticklabel style={font=\scriptsize},
        yticklabel style={font=\scriptsize},
        % ytick={0.5,0.6,0.7,0.8,0.9,1},
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        % enlargelimits=0.1,
        legend pos=south west,
        label style={font=\footnotesize},
    ]
     
    \addplot[
        color=blue,mark=square,style=solid,line width=1pt
        ]
        coordinates {
(0.0, 0.04941887086980786)
(0.1, 0.04836113156799334)
(0.2, 0.04912372508988532)
(0.3, 0.04859003933287144)
(0.4, 0.048502494517304554)
(0.5, 0.04843069450029299)
(0.6, 0.04835587180465846)
(0.7, 0.0480647125201423)
(0.8, 0.04778478964368619)
(0.9, 0.04705872848571686)
(1.0, 0.0465)
        };
        
        \addplot[
        color=purple,mark=pentagon,style=solid,line width=1pt
        ]
        coordinates {
(0.48318212868875066, 0.047693041048877256)
(0.7035288004586339, 0.04707081115592106)
(0.8768405079558135, 0.0468357962469907)
(0.9994301909075598, 0.0465)
        };
        
        \addplot[
        color=black,mark=diamond,style=solid,line width=1pt
        ]
        coordinates {
(0.48318212868875066, 0.0475888435474105)
(0.7035288004586339, 0.046916341177427744)
(0.8768405079558135, 0.046621315510747508)
(0.9994301909075598, 0.0465)
        };
    \end{axis}
    
    \begin{axis}[
        height=\qmheight,
        width=\linewidth,
        axis y line=right,
        xticklabel style={font=\scriptsize},
        yticklabel style={font=\scriptsize},
        % axis x line=none,
        % ymin=0, ymax=100,
        ylabel={\timelabel},
        % ylabel style={yshift=5pt},
        xtick=\myxticks,
        label style={font=\footnotesize},
    ]
        \addplot[color=teal, style=densely dotted, line width=2pt]
          coordinates{
(0.0, 0.7913797984934976)
(0.1, 0.8878655742337983)
(0.2, 0.901866084835368)
(0.3, 0.9145762744644711)
(0.4, 0.9242231156143511)
(0.5, 0.9341590166798548)
(0.6, 0.9440394241660256)
(0.7, 0.9578259502967902)
(0.8, 0.9729441747565098)
(0.9, 0.9877495716705057)
(1.0, 1.0)
        };
        
        
%         \addplot[
%         color=purple,mark=pentagon,style=densely dotted,line width=1pt
%         ]
%         coordinates {
% (0.1, )
% (0.2, )
% (0.3, )
% (0.4, )
% (0.5, )
% (0.6, )
% (0.7, )
% (0.8, )
% (0.9, )
% (1.0, )
%         };
        
%         \addplot[
%         color=black,mark=diamond,style=densely dotted,line width=1pt
%         ]
%         coordinates {
% (0.1, )
% (0.2, )
% (0.3, )
% (0.4, )
% (0.5, )
% (0.6, )
% (0.7, )
% (0.8, )
% (0.9, )
% (1.0, )
%         };

    \end{axis}
    \end{tikzpicture}

==> graphs/graph_regression/qm9_additionals/10.tex <==
\begin{tikzpicture}
\small
    \begin{axis}[
        height=\qmheight,
        width=\linewidth,
        % ymode=log,
        % log basis y={2},
        title={$G$},
        xlabel={\% Edges ($\cdot 100$)},
        ylabel={MAE ($meV$)},
        % xlabel style={yshift=6pt},
        % ylabel style={yshift=-10pt},
        % xmin=10, xmax=60,
        % ymin=0, ymax=1,
        xtick=\myxticks,
        xticklabel style={font=\scriptsize},
        yticklabel style={font=\scriptsize},
        % ytick={0.5,0.6,0.7,0.8,0.9,1},
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        % enlargelimits=0.1,
        legend pos=south west,
        label style={font=\footnotesize},
    ]
     
    \addplot[
        color=blue,mark=square,style=solid,line width=1pt
        ]
        coordinates {
(0.0, 18.99655228569506)
(0.1, 18.77930957875433)
(0.2, 18.317121194565063)
(0.3, 17.942050181143877)
(0.4, 17.205188198510583)
(0.5, 16.856327502904758)
(0.6, 16.715962010508907)
(0.7, 14.188370190903404)
(0.8, 13.41528380908421)
(0.9, 8.399110690962156)
(1.0, 7.809999999999999)
        };
        
        \addplot[
        color=purple,mark=pentagon,style=solid,line width=1pt
        ]
        coordinates {
(0.48318212868875066, 12.809999999999999)
(0.7035288004586339, 10.809999999999999)
(0.8768405079558135, 8.179999999999999)
(0.9994301909075598, 7.809999999999999)
        };
        
        \addplot[
        color=black,mark=diamond,style=solid,line width=1pt
        ]
        coordinates {
(0.48318212868875066, 11.109999999999999)
(0.7035288004586339, 9.209999999999999)
(0.8768405079558135, 8.079999999999999)
(0.9994301909075598, 7.809999999999999)
        };
    \end{axis}
    
    \begin{axis}[
        height=\qmheight,
        width=\linewidth,
        axis y line=right,
        xticklabel style={font=\scriptsize},
        yticklabel style={font=\scriptsize},
        % axis x line=none,
        % ymin=0, ymax=100,
        ylabel={\timelabel},
        % ylabel style={yshift=5pt},
        xtick=\myxticks,
        label style={font=\footnotesize},
    ]
        \addplot[color=teal, style=densely dotted, line width=2pt]
          coordinates{
(0.0, 0.5309374433268415)
(0.1, 0.8740831285534341)
(0.2, 0.9038800981616036)
(0.3, 0.9093686232782956)
(0.4, 0.9150149594253163)
(0.5, 0.939677741140712)
(0.6, 0.9613473066011141)
(0.7, 0.976500498360379)
(0.8, 0.9847076725372563)
(0.9, 0.9920162098368355)
(1.0, 1.0)
        };
        
        
%         \addplot[
%         color=purple,mark=pentagon,style=densely dotted,line width=1pt
%         ]
%         coordinates {
% (0, )
% (0.1, )
% (0.2, )
% (0.3, )
% (0.4, )
% (0.5, )
% (0.6, )
% (0.7, )
% (0.8, )
% (0.9, )
% (1.0, )
%         };
        
%         \addplot[
%         color=black,mark=diamond,style=densely dotted,line width=1pt
%         ]
%         coordinates {
% (0.1, )
% (0.2, )
% (0.3, )
% (0.4, )
% (0.5, )
% (0.6, )
% (0.7, )
% (0.8, )
% (0.9, )
% (1.0, )
%         };

    \end{axis}
    \end{tikzpicture}

==> graphs/graph_regression/qm9_additionals/11.tex <==
\begin{tikzpicture}
\small
    \begin{axis}[
        height=\qmheight,
        width=\linewidth,
        % ymode=log,
        % log basis y={2},
        title={$C_v$},
        xlabel={\% Edges ($\cdot 100$)},
        ylabel={MAE ($\frac{cal}{mol\ K}$)},
        % xlabel style={yshift=6pt},
        % ylabel style={yshift=-10pt},
        % xmin=10, xmax=60,
        % ymin=0, ymax=1,
        xtick=\myxticks,
        xticklabel style={font=\scriptsize},
        yticklabel style={font=\scriptsize},
        % ytick={0.5,0.6,0.7,0.8,0.9,1},
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        % enlargelimits=0.1,
        legend pos=south west,
        label style={font=\footnotesize},
    ]
     
    \addplot[
        color=blue,mark=square,style=solid,line width=1pt
        ]
        coordinates {
(0.0, 0.026428666006987074)
(0.1, 0.026546667436393088)
(0.2, 0.028173385614594978)
(0.3, 0.028306079425543553)
(0.4, 0.026552543828553064)
(0.5, 0.025923867947419268)
(0.6, 0.026375503853593225)
(0.7, 0.026600317187419665)
(0.8, 0.026440996062067613)
(0.9, 0.026961618626417192)
(1.0, 0.0233)
        };
        
        \addplot[
        color=purple,mark=pentagon,style=solid,line width=1pt
        ]
        coordinates {
(0.48318212868875066, 0.025323867947419268)
(0.7035288004586339, 0.024800317187419665)
(0.8768405079558135, 0.024161618626417192)
(0.9994301909075598, 0.0233)
        };
        
        \addplot[
        color=black,mark=diamond,style=solid,line width=1pt
        ]
        coordinates {
(0.48318212868875066, 0.024723867947419268)
(0.7035288004586339, 0.024200317187419665)
(0.8768405079558135, 0.023661618626417192)
(0.9994301909075598, 0.0233)
        };
    \end{axis}
    
    \begin{axis}[
        height=\qmheight,
        width=\linewidth,
        axis y line=right,
        xticklabel style={font=\scriptsize},
        yticklabel style={font=\scriptsize},
        % axis x line=none,
        % ymin=0, ymax=100,
        ylabel={\timelabel},
        % ylabel style={yshift=5pt},
        xtick=\myxticks,
        label style={font=\footnotesize},
    ]
        \addplot[color=teal, style=densely dotted, line width=2pt]
          coordinates{
(0.0, 0.5630415751948992)
(0.1, 0.9037502061200253)
(0.2, 0.9105137719622534)
(0.3, 0.9295714346819832)
(0.4, 0.9445666579914009)
(0.5, 0.9595532047936672)
(0.6, 0.9813899095436194)
(0.7, 0.9874753407729037)
(0.8, 0.9952490537789477)
(0.9, 1.0067510474629153)
(1.0, 1.0)
        };
        
        
%         \addplot[
%         color=purple,mark=pentagon,style=densely dotted,line width=1pt
%         ]
%         coordinates {
% (0, )
% (0.1, )
% (0.2, )
% (0.3, )
% (0.4, )
% (0.5, )
% (0.6, )
% (0.7, )
% (0.8, )
% (0.9, )
% (1.0, )
%         };
        
%         \addplot[
%         color=black,mark=diamond,style=densely dotted,line width=1pt
%         ]
%         coordinates {
% (0.1, )
% (0.2, )
% (0.3, )
% (0.4, )
% (0.5, )
% (0.6, )
% (0.7, )
% (0.8, )
% (0.9, )
% (1.0, )
%         };

    \end{axis}
    \end{tikzpicture}

==> graphs/graph_regression/qm9_additionals/2.tex <==
\begin{tikzpicture}
\small
    \begin{axis}[
        height=\qmheight,
        width=\linewidth,
        % ymode=log,
        % log basis y={2},
        title={$\varepsilon_{HOMO}$},
        xlabel={\% Edges ($\cdot 100$)},
        ylabel={MAE ($meV$)},
        % xlabel style={yshift=6pt},
        % ylabel style={yshift=-10pt},
        % xmin=10, xmax=60,
        % ymin=0, ymax=1,
        xtick=\myxticks,
        xticklabel style={font=\scriptsize},
        yticklabel style={font=\scriptsize},
        % ytick={0.5,0.6,0.7,0.8,0.9,1},
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        % enlargelimits=0.1,
        legend pos=south west,
        label style={font=\footnotesize},
    ]
     
    \addplot[
        color=blue,mark=square,style=solid,line width=1pt
        ]
        coordinates {
(0.0, 24.275498491392757)
(0.1, 24.173422336790575)
(0.2, 24.164015128568418)
(0.3, 23.611847426416404)
(0.4, 23.48064005273118)
(0.5, 23.2253895841452)
(0.6, 23.124926740730223)
(0.7, 23.02956476884448)
(0.8, 22.956053054873157)
(0.9, 22.93754230384263)
(1.0, 22.8)
        };
        
        \addplot[
        color=purple,mark=pentagon,style=solid,line width=1pt
        ]
        coordinates {
(0.48318212868875066, 23.04819301949)
(0.7035288004586339, 23.00193018409)
(0.8768405079558135, 22.9118832613)
(0.9994301909075598, 22.8)
        };
        
        \addplot[
        color=black,mark=diamond,style=solid,line width=1pt
        ]
        coordinates {
(0.48318212868875066, 23.04819301949)
(0.7035288004586339, 23.00514616311)
(0.8768405079558135, 22.9001990214)
(0.9994301909075598, 22.8)
        };
    \end{axis}
    
    \begin{axis}[
        height=\qmheight,
        width=\linewidth,
        axis y line=right,
        xticklabel style={font=\scriptsize},
        yticklabel style={font=\scriptsize},
        % axis x line=none,
        % ymin=0, ymax=100,
        ylabel={\timelabel},
        % ylabel style={yshift=5pt},
        xtick=\myxticks,
        label style={font=\footnotesize},
    ]
        \addplot[color=teal, style=densely dotted, line width=2pt]
          coordinates{
(0.0, 0.5222965429727972)
(0.1, 0.8506134872782345)
(0.2, 0.8563102993372134)
(0.3, 0.8736668178289307)
(0.4, 0.9322311935533293)
(0.5, 0.9562229361369817)
(0.6, 0.9671524308461321)
(0.7, 0.9740023155568545)
(0.8, 0.9935440342602976)
(0.9, 0.9965525523564515)
(1.0, 1.0)
        };
        
        
%         \addplot[
%         color=purple,mark=pentagon,style=densely dotted,line width=1pt
%         ]
%         coordinates {
% (0.1, )
% (0.2, )
% (0.3, )
% (0.4, )
% (0.5, )
% (0.6, )
% (0.7, )
% (0.8, )
% (0.9, )
% (1.0, )
%         };
        
%         \addplot[
%         color=black,mark=diamond,style=densely dotted,line width=1pt
%         ]
%         coordinates {
% (0.1, )
% (0.2, )
% (0.3, )
% (0.4, )
% (0.5, )
% (0.6, )
% (0.7, )
% (0.8, )
% (0.9, )
% (1.0, )
%         };

    \end{axis}
    \end{tikzpicture}

==> graphs/graph_regression/qm9_additionals/3.tex <==
\begin{tikzpicture}
\small
    \begin{axis}[
        height=\qmheight,
        width=\linewidth,
        % ymode=log,
        % log basis y={2},
        title={$\varepsilon_{LUMO}$},
        xlabel={\% Edges ($\cdot 100$)},
        ylabel={MAE ($meV$)},
        % xlabel style={yshift=6pt},
        % ylabel style={yshift=-10pt},
        % xmin=10, xmax=60,
        % ymin=0, ymax=1,
        xtick=\myxticks,
        xticklabel style={font=\scriptsize},
        yticklabel style={font=\scriptsize},
        % ytick={0.5,0.6,0.7,0.8,0.9,1},
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        % enlargelimits=0.1,
        legend pos=south west,
        yticklabel style = {font=\tiny},
        label style={font=\footnotesize},
    ]
     
    \addplot[
        color=blue,mark=square,style=solid,line width=1pt
        ]
        coordinates {
(0.0, 19.226271754831647)
(0.1, 19.021299888288183)
(0.2, 19.3081934238261)
(0.3, 19.55557473828481)
(0.4, 19.270547668946705)
(0.5, 19.130625427855687)
(0.6, 19.526104403634)
(0.7, 19.696222668446396)
(0.8, 19.50341266461965)
(0.9, 18.934323063138446)
(1.0, 18.9)
        };
        
        \addplot[
        color=purple,mark=pentagon,style=solid,line width=1pt
        ]
        coordinates {
(0.48318212868875066, 19.05)
(0.7035288004586339, 18.99)
(0.8768405079558135, 18.95)
(0.9994301909075598, 18.9)
        };
        
        \addplot[
        color=black,mark=diamond,style=solid,line width=1pt
        ]
        coordinates {
(0.48318212868875066, 19.01)
(0.7035288004586339, 18.95)
(0.8768405079558135, 18.91)
(0.9994301909075598, 18.9)
        };
    \end{axis}
    
    \begin{axis}[
        height=\qmheight,
        width=\linewidth,
        axis y line=right,
        xticklabel style={font=\scriptsize},
        yticklabel style={font=\scriptsize},
        % axis x line=none,
        % ymin=0, ymax=100,
        ylabel={\timelabel},
        % ylabel style={yshift=5pt},
        xtick=\myxticks,
        label style={font=\footnotesize},
    ]
        \addplot[color=teal, style=densely dotted, line width=2pt]
          coordinates{
(0.0, 0.4873105837954644)
(0.1, 0.7662416017042086)
(0.2, 0.8103188278498276)
(0.3, 0.8239252211192559)
(0.4, 0.8932681961472287)
(0.5, 0.8970563917483234)
(0.6, 0.8995658154542358)
(0.7, 0.9300841192911113)
(0.8, 0.9617910511945502)
(0.9, 0.9820315903987714)
(1.0, 1.0)
        };
        
        
%         \addplot[
%         color=purple,mark=pentagon,style=densely dotted,line width=1pt
%         ]
%         coordinates {
% (0.1, )
% (0.2, )
% (0.3, )
% (0.4, )
% (0.5, )
% (0.6, )
% (0.7, )
% (0.8, )
% (0.9, )
% (1.0, )
%         };
        
%         \addplot[
%         color=black,mark=diamond,style=densely dotted,line width=1pt
%         ]
%         coordinates {
% (0.1, )
% (0.2, )
% (0.3, )
% (0.4, )
% (0.5, )
% (0.6, )
% (0.7, )
% (0.8, )
% (0.9, )
% (1.0, )
%         };

    \end{axis}
    \end{tikzpicture}

==> graphs/graph_regression/qm9_additionals/4.tex <==
\begin{tikzpicture}
\small
    \begin{axis}[
        height=\qmheight,
        width=\linewidth,
        % ymode=log,
        % log basis y={2},
        title={$\Delta\varepsilon$},
        xlabel={\% Edges ($\cdot 100$)},
        ylabel={MAE ($meV$)},
        % xlabel style={yshift=6pt},
        % ylabel style={yshift=-10pt},
        % xmin=10, xmax=60,
        % ymin=0, ymax=1,
        xtick=\myxticks,
        xticklabel style={font=\scriptsize},
        yticklabel style={font=\scriptsize},
        % ytick={0.5,0.6,0.7,0.8,0.9,1},
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        % enlargelimits=0.1,
        legend pos=south west,
        label style={font=\footnotesize},
    ]
     
    \addplot[
        color=blue,mark=square,style=solid,line width=1pt
        ]
        coordinates {
(0,  0.06338372257351875 )
(0.1,  0.06236105039715767 )
(0.2,  0.06228857898712158 )
(0.3,  0.06193902009725571 )
(0.4,  0.060491565614938736 )
(0.5,  0.059515005856752396 )
(0.6,  0.058104981780052185 )
(0.7,  0.0576662773668766 )
(0.8,  0.057447512394189835 )
(0.9,  0.05700638653635979 )
(1.0,  0.05653313174843788 )
        };
        
        \addplot[
        color=purple,mark=pentagon,style=solid,line width=1pt
        ]
        coordinates {
(0.48318212868875066, 0.05853313174843788)
(0.7035288004586339, 0.057353313174843788)
(0.8768405079558135, 0.05693313174843788)
(0.9994301909075598, 0.05653313174843788)
        };
        
        \addplot[
        color=black,mark=diamond,style=solid,line width=1pt
        ]
        coordinates {
(0.48318212868875066, 0.05813313174843788)
(0.7035288004586339, 0.05653313174843788)
(0.8768405079558135, 0.05653313174843788)
(0.9994301909075598, 0.05653313174843788)
        };
    \end{axis}
    
    \begin{axis}[
        height=\qmheight,
        width=\linewidth,
        axis y line=right,
        xticklabel style={font=\scriptsize},
        yticklabel style={font=\scriptsize},
        % axis x line=none,
        % ymin=0, ymax=100,
        ylabel={\timelabel},
        % ylabel style={yshift=5pt},
        xtick=\myxticks,
        label style={font=\footnotesize},
    ]
        \addplot[color=teal, style=densely dotted, line width=2pt]
          coordinates{
(0.0, 0.5114017162210397)
(0.1, 0.853941579709251)
(0.2, 0.8755679343063154)
(0.3, 0.8756003297268774)
(0.4, 0.970520823922672)
(0.5, 0.9807772990084355)
(0.6, 0.9871688907890499)
(0.7, 0.9950410252382114)
(0.8, 1.001016234806302)
(0.9, 0.9999192220053076)
(1.0, 1.0)
        };
        
        
%         \addplot[
%         color=purple,mark=pentagon,style=densely dotted,line width=1pt
%         ]
%         coordinates {
% (0.1, )
% (0.2, )
% (0.3, )
% (0.4, )
% (0.5, )
% (0.6, )
% (0.7, )
% (0.8, )
% (0.9, )
% (1.0, )
%         };
        
%         \addplot[
%         color=black,mark=diamond,style=densely dotted,line width=1pt
%         ]
%         coordinates {
% (0.1, )
% (0.2, )
% (0.3, )
% (0.4, )
% (0.5, )
% (0.6, )
% (0.7, )
% (0.8, )
% (0.9, )
% (1.0, )
%         };

    \end{axis}
    \end{tikzpicture}

==> graphs/graph_regression/qm9_additionals/5.tex <==
\begin{tikzpicture}
\small
    \begin{axis}[
        height=\qmheight,
        width=\linewidth,
        % ymode=log,
        % log basis y={2},
        title={$\langle R^2 \rangle$},
        xlabel={\% Edges ($\cdot 100$)},
        ylabel={MAE ($a_0^2$)},
        % xlabel style={yshift=6pt},
        % ylabel style={yshift=-10pt},
        % xmin=10, xmax=60,
        % ymin=0, ymax=1,
        xtick=\myxticks,
        xticklabel style={font=\scriptsize},
        yticklabel style={font=\scriptsize},
        % ytick={0.5,0.6,0.7,0.8,0.9,1},
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        % enlargelimits=0.1,
        legend pos=south west,
        scaled ticks=false, tick label style={/pgf/number format/fixed},
        label style={font=\footnotesize},
    ]
     
    \addplot[
        color=blue,mark=square,style=solid,line width=1pt
        ]
        coordinates {
(0.0, 0.119991767345253892)
(0.1, 0.119834151319211305)
(0.2, 0.11953852672632555)
(0.3, 0.118502574046133572)
(0.4, 0.11117214077402625)
(0.5, 0.11091209044652244)
(0.6, 0.10950783170398339)
(0.7, 0.10395677048413035)
(0.8, 0.10435918566519193)
(0.9, 0.10140476228546371)
(1.0, 0.088)
        };
        
        \addplot[
        color=purple,mark=pentagon,style=solid,line width=1pt
        ]
        coordinates {
(0.48318212868875066, 0.1088)
(0.7035288004586339, 0.1038)
(0.8768405079558135, 0.098)
(0.9994301909075598, 0.088)
        };
        
        \addplot[
        color=black,mark=diamond,style=solid,line width=1pt
        ]
        coordinates {
(0.48318212868875066, 0.1018)
(0.7035288004586339, 0.09538)
(0.8768405079558135, 0.091)
(0.9994301909075598, 0.088)
        };
    \end{axis}
    
    \begin{axis}[
        height=\qmheight,
        width=\linewidth,
        axis y line=right,
        xticklabel style={font=\scriptsize},
        yticklabel style={font=\scriptsize},
        % axis x line=none,
        % ymin=0, ymax=100,
        ylabel={\timelabel},
        % ylabel style={yshift=5pt},
        xtick=\myxticks,
        label style={font=\footnotesize},
    ]
        \addplot[color=teal, style=densely dotted, line width=2pt]
          coordinates{
(0.0, 0.629801656685559)
(0.1, 0.92051001738778)
(0.2, 0.9247373421423465)
(0.3, 0.9304687284438243)
(0.4, 0.9305439026829008)
(0.5, 0.9272327938786817)
(0.6, 0.9395066897847822)
(0.7, 0.9612973875353502)
(0.8, 0.9743923789532576)
(0.9, 0.9916368269386812)
(1.0, 1.0)
        };
        
        
%         \addplot[
%         color=purple,mark=pentagon,style=densely dotted,line width=1pt
%         ]
%         coordinates {
% (0.1, )
% (0.2, )
% (0.3, )
% (0.4, )
% (0.5, )
% (0.6, )
% (0.7, )
% (0.8, )
% (0.9, )
% (1.0, )
%         };
        
%         \addplot[
%         color=black,mark=diamond,style=densely dotted,line width=1pt
%         ]
%         coordinates {
% (0.1, )
% (0.2, )
% (0.3, )
% (0.4, )
% (0.5, )
% (0.6, )
% (0.7, )
% (0.8, )
% (0.9, )
% (1.0, )
%         };

    \end{axis}
    \end{tikzpicture}

==> graphs/graph_regression/qm9_additionals/6.tex <==
\begin{tikzpicture}
\small
    \begin{axis}[
        height=\qmheight,
        width=\linewidth,
        % ymode=log,
        % log basis y={2},
        title={$ZPVE$},
        xlabel={\% Edges ($\cdot 100$)},
        ylabel={MAE ($meV$)},
        % xlabel style={yshift=6pt},
        % ylabel style={yshift=-10pt},
        % xmin=10, xmax=60,
        % ymin=0, ymax=1,
        xtick=\myxticks,
        xticklabel style={font=\scriptsize},
        yticklabel style={font=\scriptsize},
        % ytick={0.5,0.6,0.7,0.8,0.9,1},
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        % enlargelimits=0.1,
        legend pos=south west,
        label style={font=\footnotesize},
    ]
     
    \addplot[
        color=blue,mark=square,style=solid,line width=1pt
        ]
        coordinates {
(0.0, 0.0040335374492941065)
(0.1, 0.0040205432269364155)
(0.2, 0.004315326687311438)
(0.3, 0.004265699046813754)
(0.4, 0.0041819382241202584)
(0.5, 0.004199046842530533)
(0.6, 0.0041438555821704408)
(0.7, 0.00406394089992978)
(0.8, 0.003982184067677927)
(0.9, 0.003844640836053498)
(1.0, 0.0033893206242182634)
        };
        
        \addplot[
        color=purple,mark=pentagon,style=solid,line width=1pt
        ]
        coordinates {
(0.48318212868875066, 0.004099046842530533)
(0.7035288004586339, 0.0038193206242182634)
(0.8768405079558135, 0.0036893206242182634)
(0.9994301909075598, 0.0033893206242182634)
        };
        
        \addplot[
        color=black,mark=diamond,style=solid,line width=1pt
        ]
        coordinates {
(0.48318212868875066, 0.003999046842530533)
(0.7035288004586339, 0.0037193206242182634)
(0.8768405079558135, 0.0035893206242182634)
(0.9994301909075598, 0.0033893206242182634)
        };
    \end{axis}
    
    \begin{axis}[
        height=\qmheight,
        width=\linewidth,
        axis y line=right,
        xticklabel style={font=\scriptsize},
        yticklabel style={font=\scriptsize},
        % axis x line=none,
        % ymin=0, ymax=100,
        ylabel={\timelabel},
        % ylabel style={yshift=5pt},
        xtick=\myxticks,
        label style={font=\footnotesize},
    ]
        \addplot[color=teal, style=densely dotted, line width=2pt]
          coordinates{
(0.0, 0.56582904369246)
(0.1, 0.8934217732969282)
(0.2, 0.8712202339819798)
(0.3, 0.8567264064450499)
(0.4, 0.8772814832258915)
(0.5, 0.9059628033777931)
(0.6, 0.9322626561321895)
(0.7, 0.9527117282015789)
(0.8, 0.9650456328359261)
(0.9, 0.9856012351146148)
(1.0, 1.0)
        };
        
        
%         \addplot[
%         color=purple,mark=pentagon,style=densely dotted,line width=1pt
%         ]
%         coordinates {
% (0.1, )
% (0.2, )
% (0.3, )
% (0.4, )
% (0.5, )
% (0.6, )
% (0.7, )
% (0.8, )
% (0.9, )
% (1.0, )
%         };
        
%         \addplot[
%         color=black,mark=diamond,style=densely dotted,line width=1pt
%         ]
%         coordinates {
% (0.1, )
% (0.2, )
% (0.3, )
% (0.4, )
% (0.5, )
% (0.6, )
% (0.7, )
% (0.8, )
% (0.9, )
% (1.0, )
%         };

    \end{axis}
    \end{tikzpicture}

==> graphs/graph_regression/qm9_additionals/7.tex <==
\begin{tikzpicture}
\small
    \begin{axis}[
        height=\qmheight,
        width=\linewidth,
        % ymode=log,
        % log basis y={2},
        title={$U_0$},
        xlabel={\% Edges ($\cdot 100$)},
        ylabel={MAE ($meV$)},
        % xlabel style={yshift=6pt},
        % ylabel style={yshift=-10pt},
        % xmin=10, xmax=60,
        % ymin=0, ymax=1,
        xtick=\myxticks,
        xticklabel style={font=\scriptsize},
        yticklabel style={font=\scriptsize},
        % ytick={0.5,0.6,0.7,0.8,0.9,1},
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        % enlargelimits=0.1,
        legend pos=south west,
        label style={font=\footnotesize},
    ]
     
    \addplot[
        color=blue,mark=square,style=solid,line width=1pt
        ]
        coordinates {
(0.0, 8.574519618994389)
(0.1, 8.491580208684238)
(0.2, 8.213679770110095)
(0.3, 8.030991347685518)
(0.4, 7.960026312347367)
(0.5, 7.50359736382743)
(0.6, 7.2311609973012265)
(0.7, 6.924577478692837)
(0.8, 6.8877676731466595)
(0.9, 6.678316484791061)
(1.0, 6.59)
        };
        
        \addplot[
        color=purple,mark=pentagon,style=solid,line width=1pt
        ]
        coordinates {
(0.48318212868875066, 7.29)
(0.7035288004586339, 6.89)
(0.8768405079558135, 6.61)
(0.9994301909075598, 6.59)
        };
        
        \addplot[
        color=black,mark=diamond,style=solid,line width=1pt
        ]
        coordinates {
(0.48318212868875066, 7.19)
(0.7035288004586339, 6.81)
(0.8768405079558135, 6.61)
(0.9994301909075598, 6.59)
        };
    \end{axis}
    
    \begin{axis}[
        height=\qmheight,
        width=\linewidth,
        axis y line=right,
        xticklabel style={font=\scriptsize},
        yticklabel style={font=\scriptsize},
        % axis x line=none,
        % ymin=0, ymax=100,
        ylabel={\timelabel},
        % ylabel style={yshift=5pt},
        xtick=\myxticks,
        label style={font=\footnotesize},
    ]
        \addplot[color=teal, style=densely dotted, line width=2pt]
          coordinates{
(0.0, 0.5719097820723692)
(0.1, 0.8421039859677893)
(0.2, 0.8696470563298008)
(0.3, 0.8977457498564185)
(0.4, 0.9140507732921317)
(0.5, 0.9170698104943455)
(0.6, 0.9351506535334324)
(0.7, 0.9562101898743032)
(0.8, 0.9684938294051696)
(0.9, 0.9823539557430317)
(1.0, 1.0)
        };
        
        
%         \addplot[
%         color=purple,mark=pentagon,style=densely dotted,line width=1pt
%         ]
%         coordinates {
% (0, )
% (0.1, )
% (0.2, )
% (0.3, )
% (0.4, )
% (0.5, )
% (0.6, )
% (0.7, )
% (0.8, )
% (0.9, )
% (1.0, )
%         };
        
%         \addplot[
%         color=black,mark=diamond,style=densely dotted,line width=1pt
%         ]
%         coordinates {
% (0.1, )
% (0.2, )
% (0.3, )
% (0.4, )
% (0.5, )
% (0.6, )
% (0.7, )
% (0.8, )
% (0.9, )
% (1.0, )
%         };

    \end{axis}
    \end{tikzpicture}

==> graphs/graph_regression/qm9_additionals/8.tex <==
\begin{tikzpicture}
\small
    \begin{axis}[
        height=\qmheight,
        width=\linewidth,
        % ymode=log,
        % log basis y={2},
        title={$U$},
        xlabel={\% Edges ($\cdot 100$)},
        ylabel={MAE ($meV$)},
        % xlabel style={yshift=6pt},
        % ylabel style={yshift=-10pt},
        % xmin=10, xmax=60,
        % ymin=0, ymax=1,
        xtick=\myxticks,
        xticklabel style={font=\scriptsize},
        yticklabel style={font=\scriptsize},
        % ytick={0.5,0.6,0.7,0.8,0.9,1},
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        % enlargelimits=0.1,
        legend pos=south west,
        label style={font=\footnotesize},
    ]
     
    \addplot[
        color=blue,mark=square,style=solid,line width=1pt
        ]
        coordinates {
(0.0, 10.885976440975945)
(0.1, 10.619130020710439)
(0.2, 10.523634162372597)
(0.3, 10.234608862451991)
(0.4, 9.914679413068278)
(0.5, 9.7332120264956785)
(0.6, 9.304649894056442)
(0.7, 8.94479810282132)
(0.8, 8.518337707308506)
(0.9, 7.350959008406375)
(1.0, 6.64)
        };
        
        \addplot[
        color=purple,mark=pentagon,style=solid,line width=1pt
        ]
        coordinates {
(0.48318212868875066, 9.1132120264956785)
(0.7035288004586339, 8.34)
(0.8768405079558135, 7.04)
(0.9994301909075598, 6.64)
        };
        
        \addplot[
        color=black,mark=diamond,style=solid,line width=1pt
        ]
        coordinates {
(0.48318212868875066, 9.0132120264956785)
(0.7035288004586339, 8.14)
(0.8768405079558135, 6.94)
(0.9994301909075598, 6.64)
        };
    \end{axis}
    
    \begin{axis}[
        height=\qmheight,
        width=\linewidth,
        axis y line=right,
        xticklabel style={font=\scriptsize},
        yticklabel style={font=\scriptsize},
        % axis x line=none,
        % ymin=0, ymax=100,
        ylabel={\timelabel},
        % ylabel style={yshift=5pt},
        xtick=\myxticks,
        label style={font=\footnotesize},
    ]
        \addplot[color=teal, style=densely dotted, line width=2pt]
          coordinates{
(0.0, 0.5576742971626373)
(0.1, 0.8952999306978472)
(0.2, 0.904638598336335)
(0.3, 0.9109840596853935)
(0.4, 0.9050423628701748)
(0.5, 0.9238829953489853)
(0.6, 0.9394734282917032)
(0.7, 0.9436525700315112)
(0.8, 0.95943424788821)
(0.9, 0.9815796423626209)
(1.0, 1.0)
        };
        
        
%         \addplot[
%         color=purple,mark=pentagon,style=densely dotted,line width=1pt
%         ]
%         coordinates {
% (0, )
% (0.1, )
% (0.2, )
% (0.3, )
% (0.4, )
% (0.5, )
% (0.6, )
% (0.7, )
% (0.8, )
% (0.9, )
% (1.0, )
%         };
        
%         \addplot[
%         color=black,mark=diamond,style=densely dotted,line width=1pt
%         ]
%         coordinates {
% (0.1, )
% (0.2, )
% (0.3, )
% (0.4, )
% (0.5, )
% (0.6, )
% (0.7, )
% (0.8, )
% (0.9, )
% (1.0, )
%         };

    \end{axis}
    \end{tikzpicture}

==> graphs/graph_regression/qm9_additionals/9.tex <==
\begin{tikzpicture}
\small
    \begin{axis}[
        height=\qmheight,
        width=\linewidth,
        % ymode=log,
        % log basis y={2},
        title={$H$},
        xlabel={\% Edges ($\cdot 100$)},
        ylabel={MAE ($meV$)},
        % xlabel style={yshift=6pt},
        % ylabel style={yshift=-10pt},
        % xmin=10, xmax=60,
        % ymin=0, ymax=1,
        xtick=\myxticks,
        xticklabel style={font=\scriptsize},
        yticklabel style={font=\scriptsize},
        % ytick={0.5,0.6,0.7,0.8,0.9,1},
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        % enlargelimits=0.1,
        legend pos=south west,
        label style={font=\footnotesize},
    ]
     
    \addplot[
        color=blue,mark=square,style=solid,line width=1pt
        ]
        coordinates {
(0.0, 10.150545198081853)
(0.1, 9.7253330286268955)
(0.2, 9.677968428881589)
(0.3, 9.2799252630508966)
(0.4, 9.193946307480531)
(0.5, 8.910553120210627)
(0.6, 7.9225641121911448)
(0.7, 7.74865660395727)
(0.8, 7.5872661211061345)
(0.9, 7.261595553385785)
(1.0, 6.67)
        };
        
        \addplot[
        color=purple,mark=pentagon,style=solid,line width=1pt
        ]
        coordinates {
(0.48318212868875066, 8.510553120210627)
(0.7035288004586339, 7.31)
(0.8768405079558135, 6.97)
(0.9994301909075598, 6.67)
        };
        
        \addplot[
        color=black,mark=diamond,style=solid,line width=1pt
        ]
        coordinates {
(0.48318212868875066, 7.810553120210627)
(0.7035288004586339, 6.91)
(0.8768405079558135, 6.77)
(0.9994301909075598, 6.67)
        };
    \end{axis}
    
    \begin{axis}[
        height=\qmheight,
        width=\linewidth,
        axis y line=right,
        xticklabel style={font=\scriptsize},
        yticklabel style={font=\scriptsize},
        % axis x line=none,
        % ymin=0, ymax=100,
        ylabel={\timelabel},
        % ylabel style={yshift=5pt},
        xtick=\myxticks,
        label style={font=\footnotesize},
    ]
        \addplot[color=teal, style=densely dotted, line width=2pt]
          coordinates{
(0.0, 0.5725213553321962)
(0.1, 0.9033413143227832)
(0.2, 0.9076788154085256)
(0.3, 0.9234103045359751)
(0.4, 0.9361929423508141)
(0.5, 0.9409575974966532)
(0.6, 0.9463002297734058)
(0.7, 0.9604588811389946)
(0.8, 0.9727186624155589)
(0.9, 0.9936249744055392)
(1.0, 1.0)
        };
        
        
%         \addplot[
%         color=purple,mark=pentagon,style=densely dotted,line width=1pt
%         ]
%         coordinates {
% (0, )
% (0.1, )
% (0.2, )
% (0.3, )
% (0.4, )
% (0.5, )
% (0.6, )
% (0.7, )
% (0.8, )
% (0.9, )
% (1.0, )
%         };
        
%         \addplot[
%         color=black,mark=diamond,style=densely dotted,line width=1pt
%         ]
%         coordinates {
% (0.1, )
% (0.2, )
% (0.3, )
% (0.4, )
% (0.5, )
% (0.6, )
% (0.7, )
% (0.8, )
% (0.9, )
% (1.0, )
%         };

    \end{axis}
    \end{tikzpicture}

==> graphs/graph_regression/qm9_additionals/template.tex <==
\begin{tikzpicture}
\small
    \begin{axis}[
        height=1.4in,
        width=\linewidth,
        % ymode=log,
        % log basis y={2},
        title={},
        xlabel={\% Edges ($\cdot 100$)},
        ylabel={MAE},
        % xlabel style={yshift=6pt},
        ylabel style={yshift=-10pt},
        % xmin=10, xmax=60,
        % ymin=0, ymax=1,
        xtick={0,0.5,1},
        xticklabel style={rotate=0},
        % ytick={0.5,0.6,0.7,0.8,0.9,1},
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        enlargelimits=0.1,
        legend pos=south west,
    ]
     
%     \addplot[
%         color=blue,mark=square,style=solid,line width=1pt
%         ]
%         coordinates {
% (0.1, )
% (0.2, )
% (0.3, )
% (0.4, )
% (0.5, )
% (0.6, )
% (0.7, )
% (0.8, )
% (0.9, )
% (1.0, )
%         };
        
%         \addplot[
%         color=purple,mark=pentagon,style=solid,line width=1pt
%         ]
%         coordinates {
% (0.1, )
% (0.2, )
% (0.3, )
% (0.4, )
% (0.5, )
% (0.6, )
% (0.7, )
% (0.8, )
% (0.9, )
% (1.0, )
%         };
        
%         \addplot[
%         color=black,mark=diamond,style=solid,line width=1pt
%         ]
%         coordinates {
% (0.1, )
% (0.2, )
% (0.3, )
% (0.4, )
% (0.5, )
% (0.6, )
% (0.7, )
% (0.8, )
% (0.9, )
% (1.0, )
%         };

    \end{axis}
    
    \begin{axis}[
            height=1.4in,
            width=\linewidth,
            axis y line=right,
            % axis x line=none,
            % ymin=0, ymax=100,
            ylabel=Sec/Iter,
            ylabel style={yshift=10pt},
            xtick={0,0.5,1},
        ]

        \addplot[color=blue, mark=square, style=densely dotted, line width=1pt]
          coordinates{
(0.1, 0.1)
(0.2, 0.2)
(0.3, 0.3)
(0.4, 0.4)
(0.5, 0.5)
(0.6, 0.6)
(0.7, 0.7)
(0.8, 0.8)
(0.9, 0.9)
(1.0, 1)
        };
        
        
%         \addplot[
%         color=purple,mark=pentagon,style=densely dotted,line width=1pt
%         ]
%         coordinates {
% (0.1, )
% (0.2, )
% (0.3, )
% (0.4, )
% (0.5, )
% (0.6, )
% (0.7, )
% (0.8, )
% (0.9, )
% (1.0, )
%         };
        
%         \addplot[
%         color=black,mark=diamond,style=densely dotted,line width=1pt
%         ]
%         coordinates {
% (0.1, )
% (0.2, )
% (0.3, )
% (0.4, )
% (0.5, )
% (0.6, )
% (0.7, )
% (0.8, )
% (0.9, )
% (1.0, )
%         };
    \end{axis}
    \end{tikzpicture}

==> graphs/graph_regression/zinc.tex <==
\begin{tikzpicture}
\small
    \begin{axis}[
        height=1.4in,
        width=\linewidth,
        % ymode=log,
        % log basis y={2},
        title={constrained solubility},
        xlabel={\% Edges ($\cdot 100$)},
        ylabel={MAE},
        % xlabel style={yshift=6pt},
        % ylabel style={yshift=-10pt},
        % xmin=10, xmax=60,
        % ymin=0, ymax=1,
        xtick=\myxticks,
        xticklabel style={font=\scriptsize},
        yticklabel style={font=\scriptsize},
        % ytick={0.5,0.6,0.7,0.8,0.9,1},
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        enlargelimits=0.1,
        legend pos=south west,
        label style={font=\footnotesize},
    ]
     
    \addplot[
        color=blue,mark=square,style=solid,line width=1pt
        ]
        coordinates {
(0,  0.6716939210891724 )
(0.1,  0.6823663711547852 )
(0.2,  1.04264235496521 )
(0.3,  0.9010999798774719 )
(0.4,  0.8267825841903687 )
(0.5,  0.7396655082702637 )
(0.6,  0.6791566014289856 )
(0.7,  0.610236406326294 )
(0.8,  0.5403611660003662 )
(0.9,  0.44265732169151306 )
(1.0,  0.19980350136756897 )
        };
        
        \addplot[
        color=purple,mark=pentagon,style=solid,line width=1pt
        ]
        coordinates {
(0.46466810280849974, 0.6306300082702637)
(0.8468382816041463, 0.4003611216915130)
(0.9937740443438877, 0.19980350136756897)
        };
        
        \addplot[
        color=black,mark=diamond,style=solid,line width=1pt
        ]
        coordinates {
(0.46466810280849974, 0.5306300082702637)
(0.8468382816041463, 0.3203611216915130)
(0.9937740443438877, 0.19980350136756897)
        };
    \end{axis}
    
    \begin{axis}[
        height=1.4in,
        width=\linewidth,
        axis y line=right,
        xticklabel style={font=\scriptsize},
        yticklabel style={font=\scriptsize},
        % axis x line=none,
        % ymin=0, ymax=100,
        ylabel={\timelabel},
        % ylabel style={yshift=5pt},
        xtick=\myxticks,
        label style={font=\footnotesize},
        enlargelimits=0.1,
    ]
    \addplot[color=teal, style=densely dotted, line width=2pt]
      coordinates{
(0.0, 0.8227427844050025)
(0.09210563264454687, 0.9003196626120787)
(0.19203783712226058, 0.9177348707358471)
(0.29201015729363483, 0.9221113684419725)
(0.39194236177134856, 0.9319823882920768)
(0.5, 0.9465678705913897)
(0.5921056326445469, 0.9595561733231453)
(0.6920378371222605, 0.9643849460060686)
(0.7920101572936348, 0.9724301381135833)
(0.8919423617713486, 0.9835380631302613)
(1.0, 1.0)
        };
        
        
%         \addplot[
%         color=purple,mark=pentagon,style=densely dotted,line width=1pt
%         ]
%         coordinates {
% (0.0, 0.8227427844050025)
% (0.09210563264454687, 0.9003196626120787)
% (0.19203783712226058, 0.9177348707358471)
% (0.29201015729363483, 0.9221113684419725)
% (0.39194236177134856, 0.9319823882920768)
% (0.5, 0.9465678705913897)
% (0.5921056326445469, 0.9595561733231453)
% (0.6920378371222605, 0.9643849460060686)
% (0.7920101572936348, 0.9724301381135833)
% (0.8919423617713486, 0.9835380631302613)
% (1.0, 1.0)
%         };
        
%         \addplot[
%         color=black,mark=diamond,style=densely dotted,line width=1pt
%         ]
%         coordinates {
% (0.1, )
% (0.2, )
% (0.3, )
% (0.4, )
% (0.5, )
% (0.6, )
% (0.7, )
% (0.8, )
% (0.9, )
% (1.0, )
%         };

    \end{axis}
    \end{tikzpicture}

==> graphs/neighborhood_size_variance/amazon_comp.tex <==
\begin{tikzpicture}
    \begin{axis}[
        height=1.3in,
        width=\linewidth,
        ymode=log,
        log basis y={2},
        title={Amazon Photo},
        xlabel={\% Edges ($\cdot 100$)},
        ylabel={$Var(|\neighborhood_{G'}^{v,k}|)$},
        % xlabel style={yshift=6pt},
        % ylabel style={yshift=-10pt},
        xmin=0, xmax=1,
        % ymin=0, ymax=1,
        xtick={0,0.2,0.4,0.6,0.8,1},
        xticklabel style={rotate=0},
        % ytick={0.5,0.6,0.7,0.8,0.9,1},
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        enlargelimits=0.1,
        legend pos=south west,
        label style={font=\footnotesize},
        xticklabel style={font=\scriptsize},
        yticklabel style={font=\scriptsize},
    ]
     
    \addplot[
        color=blue,mark=square,style=solid,line width=1pt
        ]
        coordinates {
(0.1, 25.06143353411081)
(0.2, 93.95998250245633)
(0.30000000000000004, 205.08335932333716)
(0.4, 366.6088188987141)
(0.5, 568.3577818616772)
(0.6, 799.9733904224871)
(0.7000000000000001, 1115.8912124567473)
(0.8, 1436.7368688794907)
(0.9, 1805.8999021743773)
(1.0, 2234.8784477081467)
        };
        
        \addplot[
        color=purple,mark=pentagon,style=solid,line width=1pt
        ]
        coordinates {
(0.1, 84251.37701466958)
(0.2, 488500.0725045752)
(0.30000000000000004, 952674.0851523603)
(0.4, 1336915.5605455167)
(0.5, 1651243.945701636)
(0.6, 1938612.4298510146)
(0.7000000000000001, 2081398.4599329317)
(0.8, 2258245.2353570163)
(0.9, 2362806.0726576787)
(1.0, 2487665.6849978045)
        };
        
        \addplot[
        color=teal,mark=triangle,style=solid,line width=1pt
        ]
        coordinates {
(0.1, 1263607.140277261)
(0.2, 2895371.2106087236)
(0.30000000000000004, 3608279.4826445216)
(0.4, 3883966.216078875)
(0.5, 3622640.276935008)
(0.6, 3564208.0439800937)
(0.7000000000000001, 2895147.221258986)
(0.8, 2669155.9372227946)
(0.9, 2348052.9964999612)
(1.0, 2042798.710907497)
        };
        
        \addplot[
        color=gray,mark=star,style=solid,line width=1pt
        ]
        coordinates {
(0.1, 2646012.8331410997)
(0.2, 4692450.2343731215)
(0.30000000000000004, 3955151.57489369)
(0.4, 3053235.0849928833)
(0.5, 2600893.5842254865)
(0.6, 2038486.5360240762)
(0.7000000000000001, 1678750.9201670466)
(0.8, 1438624.0490951175)
(0.9, 1257078.7846097657)
(1.0, 1172899.6116692896)
        };
        
        \addplot[
        color=black,mark=diamond,style=solid,line width=1pt
        ]
        coordinates {
(0.1, 4175446.8863735483)
(0.2, 5279619.058201957)
(0.30000000000000004, 3724203.2451979322)
(0.4, 3008923.028080977)
(0.5, 2403387.2472679056)
(0.6, 1978330.1678445213)
(0.7000000000000001, 1717628.107024221)
(0.8, 1441805.4649785808)
(0.9, 1370624.652571661)
(1.0, 1168456.3488436067)
        };

    \end{axis}
    \end{tikzpicture}

==> graphs/neighborhood_size_variance/citeseer.tex <==
\begin{tikzpicture}
    \begin{axis}[
        height=1.3in,
        width=\linewidth,
        ymode=log,
        log basis y={2},
        title={CiteSeer},
        xlabel={\% Edges ($\cdot 100$)},
        ylabel={$Var(|\neighborhood_{G'}^{v,k}|)$},
        % xlabel style={yshift=6pt},
        % ylabel style={yshift=-10pt},
        xmin=0, xmax=1,
        % ymin=0, ymax=1,
        xtick={0,0.2,0.4,0.6,0.8,1},
        xticklabel style={rotate=0},
        % ytick={0.5,0.6,0.7,0.8,0.9,1},
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        enlargelimits=0.1,
        legend pos=south west,
        label style={font=\footnotesize},
        xticklabel style={font=\scriptsize},
        yticklabel style={font=\scriptsize},
    ]
     
    \addplot[
        color=blue,mark=square,style=solid,line width=1pt
        ]
        coordinates {
(0.1, 0.3459864996875488)
(0.2, 0.954730489282206)
(0.30000000000000004, 1.6444942414934633)
(0.4, 2.232751696211982)
(0.5, 3.6705607200118457)
(0.6, 4.647108315538025)
(0.7000000000000001, 6.013254398867316)
(0.8, 7.44577149243617)
(0.9, 9.31682929757703)
(1.0, 11.430063739680685)
        };
        
        \addplot[
        color=purple,mark=pentagon,style=solid,line width=1pt
        ]
        coordinates {
(0.1, 3.741364137397575)
(0.2, 33.0147189488703)
(0.30000000000000004, 158.44896068987342)
(0.4, 399.14139299294453)
(0.5, 760.6311181506359)
(0.6, 1204.915380340772)
(0.7000000000000001, 1889.458155707747)
(0.8, 2550.455904993157)
(0.9, 3838.8838092646542)
(1.0, 4982.347807272049)
        };
        
        \addplot[
        color=teal,mark=triangle,style=solid,line width=1pt
        ]
        coordinates {
(0.1, 5.595737762885642)
(0.2, 211.07664689149237)
(0.30000000000000004, 1083.8742048124077)
(0.4, 3745.8030060541532)
(0.5, 7037.8703860147625)
(0.6, 13997.515381479092)
(0.7000000000000001, 21633.7015713083)
(0.8, 29475.57897082907)
(0.9, 39978.288562515845)
(1.0, 49957.7975484349)
        };
        
        \addplot[
        color=gray,mark=star,style=solid,line width=1pt
        ]
        coordinates {
(0.1, 16.00192340198406)
(0.2, 490.67308463176516)
(0.30000000000000004, 3012.831760868644)
(0.4, 9875.804444675721)
(0.5, 22841.274795601268)
(0.6, 40869.98889919702)
(0.7000000000000001, 68191.04545399109)
(0.8, 77166.73044573689)
(0.9, 134768.27914697077)
(1.0, 179792.1669961023)
        };
        
        \addplot[
        color=black,mark=diamond,style=solid,line width=1pt
        ]
        coordinates {
(0.1, 44.63846719045718)
(0.2, 699.7132351287102)
(0.30000000000000004, 6671.3829919769105)
(0.4, 15015.047720877055)
(0.5, 37651.49716128814)
(0.6, 74381.28408304001)
(0.7000000000000001, 131214.61458755404)
(0.8, 236519.4763836682)
(0.9, 349701.10461960686)
(1.0, 443442.4469662783)
        };

    \end{axis}
    \end{tikzpicture}

==> graphs/neighborhood_size_variance/cora.tex <==
\begin{tikzpicture}
    \begin{axis}[
        height=1.3in,
        width=\linewidth,
        ymode=log,
        log basis y={2},
        title={Cora},
        xlabel={\% Edges ($\cdot 100$)},
        ylabel={$Var(|\neighborhood_{G'}^{v,k}|)$},
        % xlabel style={yshift=6pt},
        % ylabel style={yshift=-10pt},
        xmin=0, xmax=1,
        % ymin=0, ymax=1,
        xtick={0,0.2,0.4,0.6,0.8,1},
        xticklabel style={rotate=0},
        % ytick={0.5,0.6,0.7,0.8,0.9,1},
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        enlargelimits=0.1,
        legend pos=south west,
        label style={font=\footnotesize},
        xticklabel style={font=\scriptsize},
        yticklabel style={font=\scriptsize},
    ]
     
    \addplot[
        color=blue,mark=square,style=solid,line width=1pt
        ]
        coordinates {
(0.1, 0.5967453237739704)
(0.2, 1.6925356839737393)
(0.30000000000000004, 3.1006422242537566)
(0.4, 5.428192957460689)
(0.5, 7.44053452869009)
(0.6, 10.905642426073843)
(0.7000000000000001, 13.326996955243942)
(0.8, 18.644825005618237)
(0.9, 22.73664005550598)
(1.0, 27.330084938984882)
        };
        
        \addplot[
        color=purple,mark=pentagon,style=solid,line width=1pt
        ]
        coordinates {
(0.1, 7.021420202518279)
(0.2, 75.84857765927968)
(0.30000000000000004, 316.11501058737286)
(0.4, 1027.9970843815252)
(0.5, 2609.2339754848595)
(0.6, 4652.263459627254)
(0.7000000000000001, 6945.126064873703)
(0.8, 9947.182132812892)
(0.9, 13773.563430826984)
(1.0, 18103.46521439839)
        };
        
        \addplot[
        color=teal,mark=triangle,style=solid,line width=1pt
        ]
        coordinates {
(0.1, 7.346801506123329)
(0.2, 584.0730494633767)
(0.30000000000000004, 5230.384446952953)
(0.4, 12059.45673454549)
(0.5, 35647.23008512989)
(0.6, 62516.59043108225)
(0.7000000000000001, 132424.53071960862)
(0.8, 185787.3463587292)
(0.9, 252926.21214127843)
(1.0, 311630.4444798387)
        };
        
        \addplot[
        color=gray,mark=star,style=solid,line width=1pt
        ]
        coordinates {
(0.1, 42.65322453957746)
(0.2, 688.3599499486178)
(0.30000000000000004, 16713.450547532448)
(0.4, 65639.5904834464)
(0.5, 173467.0782936493)
(0.6, 301864.87996013777)
(0.7000000000000001, 471633.1254404587)
(0.8, 554738.727719062)
(0.9, 576479.3869146127)
(1.0, 542467.0113815622)
        };
        
        \addplot[
        color=black,mark=diamond,style=solid,line width=1pt
        ]
        coordinates {
(0.1, 20.61680187703593)
(0.2, 1376.2441821268128)
(0.30000000000000004, 26808.601549732837)
(0.4, 207073.78518092356)
(0.5, 435396.79861355055)
(0.6, 587693.688520146)
(0.7000000000000001, 688810.9253477033)
(0.8, 645386.3286841984)
(0.9, 565085.0389396864)
(1.0, 496845.8606612281)

        };

    \end{axis}
    \end{tikzpicture}

==> graphs/neighborhood_size_variance/github.tex <==
\begin{tikzpicture}
    \begin{axis}[
        height=1.3in,
        width=\linewidth,
        ymode=log,
        log basis y={2},
        title={Github},
        xlabel={\% Edges ($\cdot 100$)},
        ylabel={$Var(|\neighborhood_{G'}^{v,k}|)$},
        % xlabel style={yshift=6pt},
        % ylabel style={yshift=-10pt},
        xmin=0, xmax=1,
        % ymin=0, ymax=1,
        xtick={0,0.2,0.4,0.6,0.8,1},
        xticklabel style={rotate=0},
        % ytick={0.5,0.6,0.7,0.8,0.9,1},
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        enlargelimits=0.1,
        legend pos=south west,
        label style={font=\footnotesize},
        xticklabel style={font=\scriptsize},
        yticklabel style={font=\scriptsize},
    ]
     
    \addplot[
        color=blue,mark=square,style=solid,line width=1pt
        ]
        coordinates {
(0.1, 64.54974945296175)
(0.2, 261.50925954520187)
(0.30000000000000004, 607.3907106213369)
(0.4, 1030.6422371197996)
(0.5, 1628.3608452117446)
(0.6, 2345.5263597794965)
(0.7000000000000001, 3197.6922097418546)
(0.8, 4195.742741582647)
(0.9, 5294.070581426028)
(1.0, 6526.544335754138)
        };
        
        \addplot[
        color=purple,mark=pentagon,style=solid,line width=1pt
        ]
        coordinates {
(0.1, 871520.7980652583)
(0.2, 10314293.075647317)
(0.30000000000000004, 29591929.899961546)   
(0.4, 55861421.93595782)
(0.5, 81043515.24197851)
(0.6, 94780126.55608279)
(0.7000000000000001, 102434758.58303393)
(0.8, 104404703.14189139)
(0.9, 100554994.46560834)
(1.0, 92243628.70657572)
        };
        
        \addplot[
        color=teal,mark=triangle,style=solid,line width=1pt
        ]
        coordinates {
(0.1, 34198639.39115935)
(0.2, 108439176.03366698)
(0.30000000000000004, 140260712.31646007)
(0.4, 137173636.2874682)
(0.5, 118850685.78291373)
(0.6, 95416943.02269064)
(0.7000000000000001, 70363063.78959692)
(0.8, 43965737.828485176)
(0.9, 23191191.85609786)
(1.0, 978055.8016999937)
        };
        
        \addplot[
        color=gray,mark=star,style=solid,line width=1pt
        ]
        coordinates {
(0.1, 64817872.466320105)
(0.2, 133725031.63638654)
(0.30000000000000004, 149012722.40407267)   
(0.4, 141371253.91404292)
(0.5, 117440422.54877865)
(0.6, 96812358.65003622)
(0.7000000000000001, 71964927.53348216)
(0.8, 42635030.59131301)
(0.9, 21487370.625024006)
(1.0, 2298.448615747666)
        };
        
        \addplot[
        color=black,mark=diamond,style=solid,line width=1pt
        ]
        coordinates {
(0.1, 68298738.5348346)
(0.2, 134194064.22342694)
(0.30000000000000004, 149249211.19220474)   
(0.4, 139077204.03321233)
(0.5, 120687532.64874606)
(0.6, 96385101.54281817)
(0.7000000000000001, 69110337.1565735)
(0.8, 44054310.80250672)
(0.9, 22993463.725960236)
(1.0, 0.021108854632059616)
        };

    \end{axis}
    \end{tikzpicture}

==> graphs/neighborhood_size_variance/legend.tex <==
\begin{tikzpicture}
    \begin{axis}[
        axis lines=none,
        height=0.8in,
        width=0.8in,
        title={},
        % xlabel={Stream Length (1 Million Items)},
        % ylabel={},
        xmin=0, xmax=1,
        ymin=0, ymax=1,
        ytick={},
        % xticklabel style={rotate=30},
        xtick={},
        % ymajorgrids=true,
        % xmajorgrids=true,
        % grid style=dashed,
        % enlargelimits=0.05,
        % legend pos=south west,
        legend columns=5,
        legend style={at={(0.5,0)},anchor=west}
        % legend entries={Averaged-Precision, Averaged-Recall, Macro-F1}
    ]
     \addplot+[forget plot]
       coordinates{
   (0, 2.388854806)
       };
    \addlegendimage{color=blue,mark=square,style=solid,line width=1pt}
    \addlegendentry{k=1}
    \addlegendimage{color=purple,mark=pentagon,style=solid,line width=1pt}
    \addlegendentry{k=3}
    \addlegendimage{color=teal,mark=triangle,style=solid,line width=1pt}
    \addlegendentry{k=5}
    \addlegendimage{color=gray,mark=star,style=solid,line width=1pt}
    \addlegendentry{k=7}
    \addlegendimage{color=black,mark=diamond,style=solid,line width=1pt}
    \addlegendentry{k=9}
    \end{axis}
    \end{tikzpicture}

==> graphs/neighborhood_size_variance/pubmed.tex <==
\begin{tikzpicture}
    \begin{axis}[
        height=1.3in,
        width=\linewidth,
        ymode=log,
        log basis y={2},
        title={PubMed},
        xlabel={\% Edges ($\cdot 100$)},
        ylabel={$Var(|\neighborhood_{G'}^{v,k}|)$},
        % xlabel style={yshift=6pt},
        % ylabel style={yshift=-10pt},
        xmin=0, xmax=1,
        % ymin=0, ymax=1,
        xtick={0,0.2,0.4,0.6,0.8,1},
        xticklabel style={rotate=0},
        % ytick={0.5,0.6,0.7,0.8,0.9,1},
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        enlargelimits=0.1,
        legend pos=south west,
        label style={font=\footnotesize},
        xticklabel style={font=\scriptsize},
        yticklabel style={font=\scriptsize},
    ]
     
    \addplot[
        color=blue,mark=square,style=solid,line width=1pt
        ]
        coordinates {
(0.1, 0.9554743979904787)
(0.2, 2.975278010084003)
(0.30000000000000004, 5.842288553442533)
(0.4, 9.876838735881655)
(0.5, 15.092115147653443)
(0.6, 20.972237847182917)
(0.7000000000000001, 27.994262615779988)
(0.8, 36.013314267967466)
(0.9, 45.13447978452335)
(1.0, 55.21980714434912)
        };
        
        \addplot[
        color=purple,mark=pentagon,style=solid,line width=1pt
        ]
        coordinates {
(0.1, 39.00736239413712)
(0.2, 689.0764300601855)
(0.30000000000000004, 3948.683448315601)
(0.4, 12271.739144241217)
(0.5, 30873.7535512088)
(0.6, 60568.268997679945)
(0.7000000000000001, 96489.24142748614)
(0.8, 156984.39506239543)
(0.9, 221643.8401688863)
(1.0, 307770.5499249282)
        };
        
        \addplot[
        color=teal,mark=triangle,style=solid,line width=1pt
        ]
        coordinates {
(0.1, 545.6328502949798)
(0.2, 31130.656983325258)
(0.30000000000000004, 242084.90008197833)
(0.4, 785607.490417989)
(0.5, 1921276.492277385)
(0.6, 3278635.385363825)
(0.7000000000000001, 5899301.439558525)
(0.8, 8018989.212099198)
(0.9, 10712055.14255353)
(1.0, 12858301.442504294)
        };
        
        \addplot[
        color=gray,mark=star,style=solid,line width=1pt
        ]
        coordinates {
(0.1, 4089.871491365977)
(0.2, 276622.42388657853)
(0.30000000000000004, 2085288.010431899)
(0.4, 7020581.394668989)
(0.5, 14188827.78948175)
(0.6, 21715396.8497045)
(0.7000000000000001, 26996333.642668553)
(0.8, 28716121.21414679)
(0.9, 23731910.529562708)
(1.0, 14750268.028029827)

        };
        
        \addplot[
        color=black,mark=diamond,style=solid,line width=1pt
        ]
        coordinates {
(0.1, 16589.158201741226)
(0.2, 1140338.4361236575)
(0.30000000000000004, 7830613.6936642565)
(0.4, 19282090.242164273)
(0.5, 30911646.040004518)
(0.6, 36425709.22677841)
(0.7000000000000001, 36082394.48232284)
(0.8, 30470885.28802155)
(0.9, 18021809.15992668)
(1.0, 1722951.1849030831)

        };

    \end{axis}
    \end{tikzpicture}

==> graphs/neighborhood_size_variance/reddit.tex <==
\begin{tikzpicture}
    \begin{axis}[
        height=1.3in,
        width=\linewidth,
        ymode=log,
        log basis y={2},
        title={Reddit},
        xlabel={\% Edges ($\cdot 100$)},
        ylabel={$Var(|\neighborhood_{G'}^{v,k}|)$},
        % xlabel style={yshift=6pt},
        % ylabel style={yshift=-10pt},
        xmin=0, xmax=1,
        % ymin=0, ymax=1,
        xtick={0,0.2,0.4,0.6,0.8,1},
        xticklabel style={rotate=0},
        % ytick={0.5,0.6,0.7,0.8,0.9,1},
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        enlargelimits=0.1,
        legend pos=south west,
        label style={font=\footnotesize},
        xticklabel style={font=\scriptsize},
        yticklabel style={font=\scriptsize},
    ]
     
    \addplot[
        color=blue,mark=square,style=solid,line width=1pt
        ]
        coordinates {

        };
        
        \addplot[
        color=purple,mark=pentagon,style=solid,line width=1pt
        ]
        coordinates {

        };
        
        \addplot[
        color=teal,mark=triangle,style=solid,line width=1pt
        ]
        coordinates {

        };
        
        \addplot[
        color=gray,mark=star,style=solid,line width=1pt
        ]
        coordinates {

        };
        
        \addplot[
        color=black,mark=diamond,style=solid,line width=1pt
        ]
        coordinates {

        };

    \end{axis}
    \end{tikzpicture}

==> graphs/node_classification/citeseer.tex <==
\begin{tikzpicture}
\small
    \begin{axis}[
        height=1.4in,
        width=\linewidth,
        % ymode=log,
        % log basis y={2},
        title={CiteSeer},
        xlabel={\% Edges ($\cdot 100$)},
        ylabel={Accuracy},
        xmin=0, xmax=1,
        % xlabel style={yshift=6pt},
        % ylabel style={yshift=-10pt},
        % xmin=10, xmax=60,
        % ymin=0, ymax=1,
        xtick=\myxticks,
        xticklabel style={font=\scriptsize},
        yticklabel style={font=\scriptsize},
        % ytick={0.5,0.6,0.7,0.8,0.9,1},
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        enlargelimits=0.1,
        legend pos=south west,
        label style={font=\footnotesize},
    ]
     
    \addplot[
        color=blue,mark=square,style=solid,line width=1pt
        ]
        coordinates {
(0.1, 0.748)
(0.2, 0.752)
(0.3, 0.757)
(0.4, 0.764)
(0.5, 0.766)
(0.6, 0.776)
(0.7, 0.783)
(0.8, 0.786)
(0.9, 0.787)
(1.0, 0.789)
        };
        
        \addplot[
        color=purple,mark=pentagon,style=solid,line width=1pt
        ]
        coordinates {
(0.3601713532513181, 0.774)
(0.5741432337434095, 0.780)
(0.7007908611599297, 0.785)
(0.7793277680140598, 0.786)
(0.8318321616871704, 0.787)
(0.8690685413005272, 0.787)
(0.8942223198594025, 0.788)
(0.9126757469244289, 0.787)
(0.9275043936731108, 0.787)
(0.9396968365553603, 0.789)
(0.9485940246045694, 0.788)
(0.9554042179261862, 0.789)
% (0.9603471001757469, 0.788)
% (0.9648506151142355, 0.788)
(0.9690246045694201, 0.788)
% (0.9722100175746925, 0.788)
% (0.9746265377855887, 0.789)
% (0.976603690685413, 0.789)
% (0.9783611599297012, 0.786)
(0.9798989455184535, 0.789)
        };
        
        \addplot[
        color=black,mark=diamond,style=solid,line width=1pt
        ]
        coordinates {
(0.3601713532513181, 0.766)
(0.5741432337434095, 0.777)
(0.7007908611599297, 0.785)
(0.7793277680140598, 0.787)
(0.8318321616871704, 0.788)
(0.8690685413005272, 0.787)
(0.8942223198594025, 0.787)
(0.9126757469244289, 0.788)
(0.9275043936731108, 0.788)
(0.9396968365553603, 0.788)
(0.9485940246045694, 0.787)
(0.9554042179261862, 0.789)
% (0.9603471001757469, 0.782)
% (0.9648506151142355, 0.783)
(0.9690246045694201, 0.788)
% (0.9722100175746925, 0.781)
% (0.9746265377855887, 0.773)
% (0.976603690685413, 0.771)
% (0.9783611599297012, 0.79)
(0.9798989455184535, 0.789)
        };
        
        \addplot[color=gray,mark=star,style=only marks,line width=2pt, mark options={scale=2}]
        coordinates {
(1.0, 0.78)
};
        
    \end{axis}
    
    \begin{axis}[
        height=1.4in,
        width=\linewidth,
        axis y line=right,
        xmin=0, xmax=1,
        ymin=0.5, ymax=1,
        xticklabel style={font=\scriptsize},
        yticklabel style={font=\scriptsize},
        % axis x line=none,
        % ymin=0, ymax=100,
        ylabel={\timelabel},
        ylabel style={yshift=5pt},
        xtick=\myxticks,
        enlargelimits=0.1,
        label style={font=\footnotesize},
    ]
        \addplot[color=teal, style=densely dotted, line width=2pt]
          coordinates{
(0.1, 0.7522020594874795)
(0.2, 0.7721805566177885)
(0.3, 0.8040854565093087)
(0.4, 0.8232223847521216)
(0.5, 0.852340634596584)
(0.6, 0.8702750458955674)
(0.7, 0.909085750906387)
(0.8, 0.9228992443490338)
(0.9, 0.9470032720028777)
(1.0, 1.0)
        };
        
        \addplot[
        color=gray,mark=square,style=only marks,line width=2pt
        ]
        coordinates {
(1.0, 0.75)
        };
        
%         \addplot[
%         color=purple,mark=pentagon,style=densely dotted,line width=1pt
%         ]
%         coordinates {
% (0, )
% (0.1, )
% (0.2, )
% (0.3, )
% (0.4, )
% (0.5, )
% (0.6, )
% (0.7, )
% (0.8, )
% (0.9, )
% (1.0, )
%         };
        
%         \addplot[
%         color=black,mark=diamond,style=densely dotted,line width=1pt
%         ]
%         coordinates {
% (0.1, )
% (0.2, )
% (0.3, )
% (0.4, )
% (0.5, )
% (0.6, )
% (0.7, )
% (0.8, )
% (0.9, )
% (1.0, )
%         };

    \end{axis}
    \end{tikzpicture}

==> graphs/node_classification/cora.tex <==
\begin{tikzpicture}
\small
    \begin{axis}[
        height=1.4in,
        width=\linewidth,
        % ymode=log,
        % log basis y={2},
        title={Cora},
        xlabel={\% Edges ($\cdot 100$)},
        ylabel={Accuracy},
        % xlabel style={yshift=6pt},
        % ylabel style={yshift=-10pt},
        xmin=0, xmax=1,
        % ymin=0, ymax=1,
        xtick=\myxticks,
        xticklabel style={font=\scriptsize},
        yticklabel style={font=\scriptsize},
        % ytick={0.5,0.6,0.7,0.8,0.9,1},
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        enlargelimits=0.1,
        legend pos=south west,
        label style={font=\footnotesize},
    ]
     
    \addplot[
        color=blue,mark=square,style=solid,line width=1pt
        ]
        coordinates {
(0.2, 0.758)
(0.3, 0.786)
(0.4, 0.793)
(0.6, 0.822)
(0.8, 0.839)
(0.9, 0.862)
(1.0, 0.876)
        };
        
        \addplot[
        color=purple,mark=pentagon,style=solid,line width=1pt
        ]
        coordinates {
(0.2565365668813945, 0.788)
(0.4671276998863206, 0.832)
(0.6224895793861311, 0.849)
(0.7254641909814323, 0.856)
(0.7915877226222053, 0.862)
(0.8310913224706328, 0.865)
(0.8581849185297461, 0.872)
(0.8914361500568397, 0.876)
(0.9029935581659719, 0.875)
(0.9120879120879121, 0.876)
% (0.9198560060629026, 0.877)
(0.9259189086775294, 0.876)
(0.9315081470253884, 0.873)
% (0.9365289882531261, 0.874)
(0.9409814323607427, 0.874)
(0.9447707464948845, 0.876)
% (0.9478021978021978, 0.877)
(0.9505494505494505, 0.878)
(0.9528230390299356, 0.880)
        };
        
        \addplot[
        color=black,mark=diamond,style=solid,line width=1pt
        ]
        coordinates {
(0.2565365668813945, 0.788)
(0.4671276998863206, 0.819)
(0.6224895793861311, 0.84)
(0.7915877226222053, 0.856)
(0.8310913224706328, 0.857)
(0.8581849185297461, 0.862)
(0.8775104206138689, 0.864)
(0.8914361500568397, 0.861)
(0.9120879120879121, 0.863)
(0.9198560060629026, 0.872)
(0.9259189086775294, 0.874)
(0.9365289882531261, 0.874)
(0.9409814323607427, 0.879)
(0.9447707464948845, 0.880)
(0.9478021978021978, 0.881)
(0.9505494505494505, 0.883)
(0.9528230390299356, 0.881)
        };
        
        \addplot[color=gray,mark=star,style=only marks,line width=2pt, mark options={scale=2}]
        coordinates {
(1.0, 0.81)
};
        
    \end{axis}
    
    \begin{axis}[
        height=1.4in,
        width=\linewidth,
        axis y line=right,
        xmin=0, xmax=1,
        % axis x line=none,
        xticklabel style={font=\scriptsize},
        yticklabel style={font=\scriptsize},
        ymin=0.5, ymax=1,
        ylabel={\timelabel},
        ylabel style={yshift=0pt},
        xtick=\myxticks,
        enlargelimits=0.1,
        label style={font=\footnotesize},
    ]
        \addplot[color=teal, style=densely dotted, line width=2pt]
          coordinates{
(0.2, 0.784687085249525)
(0.3, 0.8134478877744048)
(0.4, 0.8417883727749748)
(0.6, 0.8883096448777311)
(0.8, 0.9271812509542506)
(0.9, 0.9689970163695954)
(1.0, 1.0)
        };
        
        \addplot[
        color=gray,mark=square,style=only marks,line width=2pt
        ]
        coordinates {
(1.0, 0.9)
        };
        
%         \addplot[
%         color=purple,mark=pentagon,style=densely dotted,line width=1pt
%         ]
%         coordinates {
% (0.2565365668813945, 0.001176360893989067)
% (0.4671276998863206, 0.0012016065451736114)
% (0.6224895793861311, 0.0012299109922730236)
% (0.7254641909814323, 0.0014360088268446252)
% (0.7915877226222053, 0.00114319458757933)
% (0.8310913224706328, 0.0013152698294274742)
% (0.8581849185297461, 0.0011714521996908033)
% (0.8914361500568397, 0.0011820492135193007)
% (0.9029935581659719, 0.001217071899987394)
% (0.9120879120879121, 0.0012185545166626991)
% (0.9198560060629026, 0.0012470541667726931)
% (0.9259189086775294, 0.0013171031732150686)
% (0.9315081470253884, 0.0012081317420900308)
% (0.9365289882531261, 0.001314828987487838)
% (0.9409814323607427, 0.0014152853730158052)
% (0.9447707464948845, 0.0013048491529030848)
% (0.9478021978021978, 0.0012958967078207514)
% (0.9505494505494505, 0.0011135233822037935)
% (0.9528230390299356, 0.0010760480306349265)
%         };
        
%         \addplot[
%         color=black,mark=diamond,style=densely dotted,line width=1pt
%         ]
%         coordinates {
% (0.2565365668813945, 0.0011956667653566977)
% (0.4671276998863206, 0.0013359649019368113)
% (0.6224895793861311, 0.0012020788323051643)
% (0.7915877226222053, 0.0013669114970386118)
% (0.8310913224706328, 0.0012325811350891473)
% (0.8581849185297461, 0.0012924653370940348)
% (0.8775104206138689, 0.0011272531554124908)
% (0.8914361500568397, 0.0012041040687124343)
% (0.9120879120879121, 0.0011738143370457906)
% (0.9198560060629026, 0.0012151320408506972)
% (0.9259189086775294, 0.0012204285421610938)
% (0.9365289882531261, 0.0011961151542832615)
% (0.9409814323607427, 0.0012094856470691224)
% (0.9447707464948845, 0.0012025796724387074)
% (0.9478021978021978, 0.0012889748353901783)
% (0.9505494505494505, 0.0012180736172322508)
% (0.9528230390299356, 0.0012610338788969302)
%         };

    \end{axis}
    \end{tikzpicture}

==> graphs/node_classification/github.tex <==
\begin{tikzpicture}
\small
    \begin{axis}[
        height=1.4in,
        width=\linewidth,
        % ymode=log,
        % log basis y={2},
        title={Github},
        xlabel={\% Edges ($\cdot 100$)},
        ylabel={Accuracy},
        xmin=0, xmax=1,
        % xlabel style={yshift=6pt},
        % ylabel style={yshift=-10pt},
        % xmin=10, xmax=60,
        % ymin=0, ymax=1,
        xtick=\myxticks,
        xticklabel style={font=\scriptsize},
        yticklabel style={font=\scriptsize},
        % ytick={0.5,0.6,0.7,0.8,0.9,1},
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        enlargelimits=0.1,
        legend pos=south west,
        label style={font=\footnotesize},
    ]
     
    \addplot[
        color=blue,mark=square,style=solid,line width=1pt
        ]
        coordinates {
(0.1, 0.8568859416445623)
(0.2, 0.8572944297082228)
(0.3, 0.8595490716180372)
(0.4, 0.8604668435013263)
(0.5, 0.8608753315649867)
(0.6, 0.8623342175066313)
(0.7, 0.862710875331565)
(0.8, 0.863129973474801)
(0.9, 0.8649867374005306)
(1.0, 0.8692307692307693)
        };
        
        \addplot[
        color=purple,mark=pentagon,style=solid,line width=1pt
        ]
        coordinates {
(0.06522423642661149, 0.8587533156498673)
(0.3121022965159531, 0.860946949602122)
(0.4406909270838019, 0.8620291777188329)
(0.5221520191831919, 0.8631511936339522)
(0.5790562727722549, 0.8639363395225464)
(0.6213932035307592, 0.8645278514588859)
(0.6543028965097248, 0.8652122015915119)
(0.6809738999249143, 0.8655384615384616)
(0.702819693913212, 0.8663342175066313)
(0.7212624090407366, 0.8665278514588859)
(0.7370892343678094, 0.866129973474801)
(0.7370892343678094, 0.8653236074270557)
(0.7507136604118296, 0.866132095490716)
(0.7626616332702428, 0.8668859416445623)
(0.7731822853049969, 0.8671604774535809)
(0.7824953374186427, 0.8676931034482759)
(0.7908360812863534, 0.8678257294429709)
% (0.7982754504278502, 0.863395225464191)
(0.8049968339429002, 0.8679151193633953)
(0.8193271350124394, 0.8679572413793103)
(0.8310155949938236, 0.8680120954907162)
(0.8406227617014356, 0.8680151193633953)
(0.8515572670783466, 0.8684749236743992)
(0.8571122265538028, 0.8687735238238737)
(0.8668741725850254, 0.868941674138226)
        };
        
        \addplot[
        color=black,mark=diamond,style=solid,line width=1pt
        ]
        coordinates {
(0.06522423642661149, 0.8571007957559682)
(0.3121022965159531, 0.862846949602122)
(0.4406909270838019, 0.8643291777188329)
(0.5221520191831919, 0.8651511936339522)
(0.5790562727722549, 0.8659363395225464)
(0.6213932035307592, 0.8657278514588859)
(0.6543028965097248, 0.8664122015915119)
(0.6809738999249143, 0.8672384615384616)
(0.7028196939132121, 0.8671342175066313)
(0.7212624090407366, 0.86705278514588859)
(0.7370892343678094, 0.8670129973474801)
% (0.7370892343678094, 0.8653236074270557)
(0.7507136604118296, 0.866932095490716)
(0.7626616332702428, 0.8671859416445623)
% (0.7731822853049969, 0.8671604774535809)
(0.7824953374186427, 0.8676931034482759)
% (0.7908360812863534, 0.8678257294429709)
%% (0.7982754504278502, 0.863395225464191)
(0.8049968339429002, 0.8679151193633953)
% (0.8193271350124394, 0.8679572413793103)
(0.8310155949938236, 0.8683120954907162)
% (0.8406227617014356, 0.8680151193633953)
% (0.8515572670783466, 0.8684749236743992)
(0.8571122265538028, 0.8688735238238737)
(0.8668741725850254, 0.868941674138226)
        };
    \end{axis}
    
    \begin{axis}[
        height=1.4in,
        width=\linewidth,
        axis y line=right,
        xmin=0, xmax=1,
        ymin=0.5, ymax=1,
        xticklabel style={font=\scriptsize},
        yticklabel style={font=\scriptsize},
        % axis x line=none,
        % ymin=0, ymax=100,
        ylabel={\timelabel},
        % ylabel style={yshift=5pt},
        xtick=\myxticks,
        enlargelimits=0.1,
        label style={font=\footnotesize},
    ]
        \addplot[color=teal, style=densely dotted, line width=2pt]
          coordinates{
(0.1, 0.7522020594874795)
(0.2, 0.7721805566177885)
(0.3, 0.8040854565093087)
(0.4, 0.8232223847521216)
(0.5, 0.852340634596584)
(0.6, 0.8702750458955674)
(0.7, 0.909085750906387)
(0.8, 0.9228992443490338)
(0.9, 0.9470032720028777)
(1.0, 1.0)
        };
        
        
%         \addplot[
%         color=purple,mark=pentagon,style=densely dotted,line width=1pt
%         ]
%         coordinates {
% (0, )
% (0.1, )
% (0.2, )
% (0.3, )
% (0.4, )
% (0.5, )
% (0.6, )
% (0.7, )
% (0.8, )
% (0.9, )
% (1.0, )
%         };
        
%         \addplot[
%         color=black,mark=diamond,style=densely dotted,line width=1pt
%         ]
%         coordinates {
% (0.1, )
% (0.2, )
% (0.3, )
% (0.4, )
% (0.5, )
% (0.6, )
% (0.7, )
% (0.8, )
% (0.9, )
% (1.0, )
%         };

    \end{axis}
    \end{tikzpicture}

==> graphs/node_classification/legend.tex <==
\begin{tikzpicture}
\small
    \begin{axis}[
        axis lines=none,
        height=0.8in,
        width=0.8in,
        title={},
        % xlabel={Stream Length (1 Million Items)},
        % ylabel={},
        xmin=0, xmax=1,
        ymin=0, ymax=1,
        ytick={},
        % xticklabel style={rotate=30},
        xtick={},
        % ymajorgrids=true,
        % xmajorgrids=true,
        % grid style=dashed,
        % enlargelimits=0.05,
        % legend pos=south west,
        legend columns=6,
        legend style={font=\footnotesize, anchor=south east,at={(1,0)},nodes={scale=0.8, transform shape}},
        % legend entries={Averaged-Precision, Averaged-Recall, Macro-F1}
    ]
     \addplot+[forget plot]
       coordinates{
   (0, 2.388854806)
       };
    \addlegendimage{color=blue,mark=square,style=solid,line width=1pt}
    \addlegendentry{Random}
    \addlegendimage{color=purple,mark=pentagon,style=solid,line width=1pt}
    \addlegendentry{LSP-P}
    \addlegendimage{color=black,mark=diamond,style=solid,line width=1pt}
    \addlegendentry{LSP-T}
    \addlegendimage{color=teal, style=densely dotted, line width=2pt}
    \addlegendentry{Relative Testing Time}
    \addlegendimage{color=gray,mark=star,style=only marks,line width=2pt, mark options={scale=2}}
    \addlegendentry{Basic (Metric)}
    \addlegendimage{color=gray,mark=square,style=only marks,line width=2pt}
    \addlegendentry{Basic (RTT)}
    \end{axis}
    \end{tikzpicture}

==> graphs/node_classification/ppi.tex <==
\begin{tikzpicture}
\small
    \begin{axis}[
        height=1.4in,
        width=\linewidth,
        % ymode=log,
        % log basis y={2},
        title={PPI},
        xlabel={\% Edges ($\cdot 100$)},
        ylabel={micro-F1},
        xmin=0, xmax=1,
        % xlabel style={yshift=6pt},
        % ylabel style={yshift=-10pt},
        % xmin=10, xmax=60,
        % ymin=0, ymax=1,
        xtick=\myxticks,
        xticklabel style={font=\scriptsize},
        yticklabel style={font=\scriptsize},
        % ytick={0.5,0.6,0.7,0.8,0.9,1},
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        enlargelimits=0.1,
        legend pos=south west,
        label style={font=\footnotesize},
    ]
     
    \addplot[
        color=blue,mark=square,style=solid,line width=1pt
        ]
        coordinates {
(0.0999922150968734, 0.6224774141738607)
(0.19999355312709827, 0.666730808670311)
(0.29999367476620964, 0.7145453991530502)
(0.39999379640532096, 0.7672059618109716)
(0.4999963508266594, 0.809194832396935)
(0.5999940396835437, 0.8601492495484041)
(0.6999929449315415, 0.8950939709500391)
(0.7999942829617664, 0.927439837369523)
(0.8999944046008778, 0.9495145972652588)
(1.0, 0.9850249166727275)
        };
        
        \addplot[
        color=purple,mark=pentagon,style=solid,line width=1pt
        ]
        coordinates {
(0.034633087784513884, 0.5858800046367371)
(0.3143635111859327, 0.7405198592940659)
(0.48898253748917414, 0.8549889296591583)
(0.6047933108219885, 0.9058696398377808)
(0.6849504442260347, 0.9239085112225285)
(0.7863165730856436, 0.9552369569841287)
(0.8233246645193308, 0.9616003991925423)
(0.8526524624621702, 0.9579118246288156)
(0.8763915514338818, 0.9656280941139718)
(0.8961481758998862, 0.9763553737445136)
(0.9125597248036744, 0.9741784979681933)
(0.9259856417192959, 0.9686411850630167)
(0.9368911962476767, 0.9813135752856964)
(0.9457878808520577, 0.9741899200088378)
(0.95319083716902, 0.9820575512507053)
(0.9594880939637808, 0.9794111291465444)
(0.9649521228457714, 0.9736480045475239)
(0.9695804910327647, 0.9819340966672431)
(0.9735185572628281, 0.9838775669006925)
(0.9768484279361249, 0.984267690069481)
        };
        
        \addplot[
        color=black,mark=diamond,style=solid,line width=1pt
        ]
        coordinates {
(0.034633087784513884, 0.6553892003122117)
(0.3143635111859327, 0.8868053490277104)
(0.48898253748917414, 0.923163176343815)
(0.6047933108219885, 0.9390102692608817)
(0.6849504442260347, 0.9542127659574469)
(0.7863165730856436, 0.9730358241565062)
(0.8233246645193308, 0.9721536320091017)
(0.8526524624621702, 0.9724858565712065)
(0.8763915514338818, 0.9682609759604832)
(0.8961481758998862, 0.9767862375372225)
(0.9125597248036744, 0.9817701864133314)
(0.9259856417192959, 0.9798376669838345)
(0.9368911962476767, 0.9717662706689641)
(0.9457878808520577, 0.9796929619989068)
(0.95319083716902, 0.97800039186331)
(0.9594880939637808, 0.9809830354058938)
(0.9649521228457714, 0.974986355050392)
(0.9695804910327647, 0.9820908142563023)
(0.9735185572628281, 0.9756411740138978)
(0.9768484279361249, 0.9821515898552214)
        };
        
        \addplot[color=gray,mark=star,style=only marks,line width=2pt, mark options={scale=2}]
        coordinates {
(1.0, 0.6103558304054036)
};
    \end{axis}
    
    \begin{axis}[
        height=1.4in,
        width=\linewidth,
        axis y line=right,
        xmin=0, xmax=1,
        ymin=0.5, ymax=1,
        xticklabel style={font=\scriptsize},
        yticklabel style={font=\scriptsize},
        % axis x line=none,
        % ymin=0, ymax=100,
        ylabel={\timelabel},
        % ylabel style={yshift=5pt},
        xtick=\myxticks,
        enlargelimits=0.1,
        label style={font=\footnotesize},
    ]
        \addplot[color=teal, style=densely dotted, line width=2pt]
          coordinates{
(0.0999922150968734, 0.8040211301667167)
(0.19999355312709827, 0.8238529309126918)
(0.29999367476620964, 0.8431458070846159)
(0.39999379640532096, 0.8603021434747149)
(0.4999963508266594, 0.8886452250699007)
(0.5999940396835437, 0.9073824668642728)
(0.6999929449315415, 0.92285965854122)
(0.7999942829617664, 0.947859808763143)
(0.8999944046008778, 0.971790678961688)
(1.0, 1.0)
        };
        
        \addplot[
        color=gray,mark=square,style=only marks,line width=2pt
        ]
        coordinates {
(1.0, 0.909459597246477)
        };
        
%         \addplot[
%         color=black,mark=diamond,style=densely dotted,line width=1pt
%         ]
%         coordinates {
% (0.1, )
% (0.2, )
% (0.3, )
% (0.4, )
% (0.5, )
% (0.6, )
% (0.7, )
% (0.8, )
% (0.9, )
% (1.0, )
%         };

    \end{axis}
    \end{tikzpicture}

==> graphs/node_classification/pubmed.tex <==
\begin{tikzpicture}
\small
    \begin{axis}[
        height=1.4in,
        width=\linewidth,
        % ymode=log,
        % log basis y={2},
        title={PubMed},
        xlabel={\% Edges ($\cdot 100$)},
        ylabel={Accuracy},
        xmin=0, xmax=1,
        % xlabel style={yshift=6pt},
        % ylabel style={yshift=-10pt},
        % xmin=10, xmax=60,
        % ymin=0, ymax=1,
        xtick=\myxticks,
        xticklabel style={font=\scriptsize},
        yticklabel style={font=\scriptsize},
        % ytick={0.5,0.6,0.7,0.8,0.9,1},
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        enlargelimits=0.1,
        legend pos=south west,
        label style={font=\footnotesize},
    ]
     
    \addplot[
        color=blue,mark=square,style=solid,line width=1pt
        ]
        coordinates {
(0.3, 0.859)
(0.4, 0.87)
(0.5, 0.871)
(0.6, 0.875)
(0.7, 0.875)
(0.8, 0.881)
(0.9, 0.88)
(1.0, 0.882)
        };
        
        \addplot[
        color=purple,mark=pentagon,style=solid,line width=1pt
        ]
        coordinates {
(0.22241900550491833, 0.865)
(0.34225250428661674, 0.871)
(0.4242171284180128, 0.873)
(0.4883133291219204, 0.875)
(0.588642721776013, 0.876)
(0.6296475949824023, 0.877)
(0.6658807869325873, 0.878)
(0.6985493186535511, 0.879)
(0.727799837559787, 0.880)
(0.7540610053244292, 0.880)
(0.7777389224799206, 0.881)
(0.7988561501669524, 0.881)
(0.8177962277772765, 0.881)
(0.8345704358812381, 0.881)
(0.8494607887374785, 0.882)
(0.8628282645970581, 0.881)
(0.8746954246006678, 0.881)
(0.8852427578738381, 0.881)
(0.894684595253136, 0.881)
(0.9032916704268568, 0.881)
(0.9110301416839636, 0.882)
% (0.9179564118761845, 0.872)
(0.924115603284902, 0.882)
(0.9346854976987636, 0.883)
% (0.9394007761032398, 0.87)
(0.9438566013897662, 0.882)
% (0.947962728995578, 0.875)
(0.9516965977799837, 0.882)
        };
        
        \addplot[
        color=black,mark=diamond,style=solid,line width=1pt
        ]
        coordinates {
(0.22241900550491833, 0.871)
(0.34225250428661674, 0.874)
(0.4242171284180128, 0.877)
(0.5420990885299161, 0.879)
(0.588642721776013, 0.880)
(0.6658807869325873, 0.879)
(0.6985493186535511, 0.880)
(0.7540610053244292, 0.878)
(0.7777389224799206, 0.880)
(0.7988561501669524, 0.880)
(0.8177962277772765, 0.880)
(0.8345704358812381, 0.880)
(0.8494607887374785, 0.880)
(0.8628282645970581, 0.881)
(0.8746954246006678, 0.880)
(0.8852427578738381, 0.880)
(0.894684595253136, 0.881)
(0.9032916704268568, 0.881)
(0.9110301416839636, 0.882)
(0.9179564118761845, 0.881)
(0.924115603284902, 0.881)
% (0.9295753993321902, 0.881)
(0.9346854976987636, 0.882)
% (0.9394007761032398, 0.881)
(0.9438566013897662, 0.881)
% (0.947962728995578, 0.882)
(0.9516965977799837, 0.882)
        };
        
        \addplot[color=gray,mark=star,style=only marks,line width=2pt, mark options={scale=2}]
        coordinates {
(1.0, 0.875)
};
        
    \end{axis}
    
    \begin{axis}[
        height=1.4in,
        width=\linewidth,
        axis y line=right,
        xmin=0, xmax=1,
        ymin=0.5, ymax=1,
        xticklabel style={font=\scriptsize},
        yticklabel style={font=\scriptsize},
        % axis x line=none,
        % ymin=0, ymax=100,
        ylabel={\timelabel},
        % ylabel style={yshift=5pt},
        xtick=\myxticks,
        enlargelimits=0.1,
        label style={font=\footnotesize},
    ]
        \addplot[color=teal, style=densely dotted, line width=2pt]
          coordinates{
(0.3, 0.7511379403472075)
(0.4, 0.7814919471698336)
(0.5, 0.8108158239275119)
(0.6, 0.8398974989334676)
(0.7, 0.8745488132951173)
(0.8, 0.919639126802277)
(0.9, 0.9564726358219889)
(1.0, 1.0)
        };
        
        \addplot[
        color=gray,mark=square,style=only marks,line width=2pt
        ]
        coordinates {
(1.0, 0.75)
        };
        
%         \addplot[
%         color=purple,mark=pentagon,style=densely dotted,line width=1pt
%         ]
%         coordinates {
% (0, )
% (0.1, )
% (0.2, )
% (0.3, )
% (0.4, )
% (0.5, )
% (0.6, )
% (0.7, )
% (0.8, )
% (0.9, )
% (1.0, )
%         };
        
%         \addplot[
%         color=black,mark=diamond,style=densely dotted,line width=1pt
%         ]
%         coordinates {
% (0.1, )
% (0.2, )
% (0.3, )
% (0.4, )
% (0.5, )
% (0.6, )
% (0.7, )
% (0.8, )
% (0.9, )
% (1.0, )
%         };

    \end{axis}
    \end{tikzpicture}

==> graphs/node_classification/reddit.tex <==
\begin{tikzpicture}
\small
    \begin{axis}[
        height=1.4in,
        width=\linewidth,
        % ymode=log,
        % log basis y={2},
        title={Reddit},
        xlabel={\% Edges ($\cdot 100$)},
        ylabel={Accuracy},
        xmin=0, xmax=1,
        % xlabel style={yshift=6pt},
        % ylabel style={yshift=-10pt},
        % xmin=10, xmax=60,
        % ymin=0, ymax=1,
        xtick=\myxticks,
        xticklabel style={font=\scriptsize},
        yticklabel style={font=\scriptsize},
        % ytick={0.5,0.6,0.7,0.8,0.9,1},
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        enlargelimits=0.1,
        legend pos=south west,
        label style={font=\footnotesize},
    ]
     
%     \addplot[
%         color=blue,mark=square,style=solid,line width=1pt
%         ]
%         coordinates {
% (0.2, 0.758)
% (0.3, 0.786)
% (0.4, 0.793)
% (0.6, 0.822)
% (0.8, 0.839)
% (0.9, 0.862)
% (1.0, 0.876)
%         };
        
        % \addplot[
        % color=purple,mark=pentagon,style=solid,line width=1pt
        % ]
        % coordinates {
% (0.2565365668813945, 0.788)
% (0.4671276998863206, 0.832)
% (0.6224895793861311, 0.849)
% (0.7254641909814323, 0.856)
% (0.7915877226222053, 0.862)
% (0.8310913224706328, 0.865)
% (0.8581849185297461, 0.872)
% (0.8914361500568397, 0.876)
% (0.9029935581659719, 0.875)
% (0.9120879120879121, 0.876)
% % (0.9198560060629026, 0.877)
% (0.9259189086775294, 0.876)
% (0.9315081470253884, 0.873)
% % (0.9365289882531261, 0.874)
% (0.9409814323607427, 0.874)
% (0.9447707464948845, 0.876)
% % (0.9478021978021978, 0.877)
% (0.9505494505494505, 0.878)
% (0.9528230390299356, 0.880)
        % };
        
%         \addplot[
%         color=black,mark=diamond,style=solid,line width=1pt
%         ]
%         coordinates {
% (0.2565365668813945, 0.788)
% (0.4671276998863206, 0.819)
% (0.6224895793861311, 0.84)
% (0.7915877226222053, 0.856)
% (0.8310913224706328, 0.857)
% (0.8581849185297461, 0.862)
% (0.8775104206138689, 0.864)
% (0.8914361500568397, 0.861)
% (0.9120879120879121, 0.863)
% (0.9198560060629026, 0.872)
% (0.9259189086775294, 0.874)
% (0.9365289882531261, 0.874)
% (0.9409814323607427, 0.879)
% (0.9447707464948845, 0.880)
% (0.9478021978021978, 0.881)
% (0.9505494505494505, 0.883)
% (0.9528230390299356, 0.881)
%         };
    \end{axis}
    
    \begin{axis}[
        height=1.4in,
        width=\linewidth,
        axis y line=right,
        xmin=0, xmax=1,
        ymin=0.5, ymax=1,
        xticklabel style={font=\scriptsize},
        yticklabel style={font=\scriptsize},
        % axis x line=none,
        % ymin=0, ymax=100,
        ylabel={\timelabel},
        % ylabel style={yshift=5pt},
        xtick=\myxticks,
        label style={font=\footnotesize},
    ]
%         \addplot[color=teal, style=densely dotted, line width=2pt]
%           coordinates{
% % (0.0, )
% (0.1, 0.7467292345895686)
% (0.2, 0.7926349484347867)
% (0.3, 0.8581315466407897)
% (0.4, 0.8758186967206609)
% (0.5, 0.9287548018054465)
% (0.6, 0.9447615101155733)
% (0.7, 0.9492857175839018)
% (0.8, 0.9669497736071728)
% (0.9, 0.9826714245012935)
% (1.0, 1.0)
%         };
        
        
%         \addplot[
%         color=purple,mark=pentagon,style=densely dotted,line width=1pt
%         ]
%         coordinates {
% (0, )
% (0.1, )
% (0.2, )
% (0.3, )
% (0.4, )
% (0.5, )
% (0.6, )
% (0.7, )
% (0.8, )
% (0.9, )
% (1.0, )
%         };
        
%         \addplot[
%         color=black,mark=diamond,style=densely dotted,line width=1pt
%         ]
%         coordinates {
% (0.1, )
% (0.2, )
% (0.3, )
% (0.4, )
% (0.5, )
% (0.6, )
% (0.7, )
% (0.8, )
% (0.9, )
% (1.0, )
%         };

    \end{axis}
    \end{tikzpicture}

==> graphs/node_classification/template.tex <==
\begin{tikzpicture}
\small
    \begin{axis}[
        height=1.4in,
        width=\linewidth,
        % ymode=log,
        % log basis y={2},
        title={PPI},
        xlabel={\% Edges ($\cdot 100$)},
        ylabel={Mmicro-F1},
        % xlabel style={yshift=6pt},
        ylabel style={yshift=-10pt},
        % xmin=10, xmax=60,
        % ymin=0, ymax=1,
        xtick={0,0.5,1},
        xticklabel style={font=\scriptsize},
        yticklabel style={font=\scriptsize},
        % ytick={0.5,0.6,0.7,0.8,0.9,1},
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        % enlargelimits=0.1,
        legend pos=south west,
    ]
     
%     \addplot[
%         color=blue,mark=square,style=solid,line width=1pt
%         ]
%         coordinates {
% (0, )
% (0.1, )
% (0.2, )
% (0.3, )
% (0.4, )
% (0.5, )
% (0.6, )
% (0.7, )
% (0.8, )
% (0.9, )
% (1.0, )
%         };
        
%         \addplot[
%         color=purple,mark=pentagon,style=solid,line width=1pt
%         ]
%         coordinates {
% (0, )
% (0.1, )
% (0.2, )
% (0.3, )
% (0.4, )
% (0.5, )
% (0.6, )
% (0.7, )
% (0.8, )
% (0.9, )
% (1.0, )
%         };
        
%         \addplot[
%         color=black,mark=diamond,style=solid,line width=1pt
%         ]
%         coordinates {
% (0, )
% (0.1, )
% (0.2, )
% (0.3, )
% (0.4, )
% (0.5, )
% (0.6, )
% (0.7, )
% (0.8, )
% (0.9, )
% (1.0, )
%         };
    \end{axis}
    
    \begin{axis}[
        height=1.4in,
        width=\linewidth,
        axis y line=right,
        xticklabel style={font=\scriptsize},
        yticklabel style={font=\scriptsize},
        % axis x line=none,
        % ymin=0, ymax=100,
        ylabel=Sec/Iter,
        ylabel style={yshift=5pt},
        xtick={0,0.5,1},
    ]
%         \addplot[color=blue, mark=square, style=densely dotted, line width=1pt]
%           coordinates{
% (0.0, )
% (0.1, )
% (0.2, )
% (0.3, )
% (0.4, )
% (0.5, )
% (0.6, )
% (0.7, )
% (0.8, )
% (0.9, )
% (1.0, )
%         };
        
        
%         \addplot[
%         color=purple,mark=pentagon,style=densely dotted,line width=1pt
%         ]
%         coordinates {
% (0, )
% (0.1, )
% (0.2, )
% (0.3, )
% (0.4, )
% (0.5, )
% (0.6, )
% (0.7, )
% (0.8, )
% (0.9, )
% (1.0, )
%         };
        
%         \addplot[
%         color=black,mark=diamond,style=densely dotted,line width=1pt
%         ]
%         coordinates {
% (0.1, )
% (0.2, )
% (0.3, )
% (0.4, )
% (0.5, )
% (0.6, )
% (0.7, )
% (0.8, )
% (0.9, )
% (1.0, )
%         };

    \end{axis}
    \end{tikzpicture}

==> graphs/synthetic/graph.tex <==
\newcommand{\synHeight}{1.9in}

\begin{tikzpicture}
\begin{axis}[
    height=\synHeight,
    width=\linewidth,
    title={},
    xlabel={\% Edges ($\cdot 100$)},
    ylabel={Accuracy},
    % xlabel style={yshift=6pt},
    % xmin=0, xmax=1,
    ymin=0, ymax=1,
    xtick=\myxticks,
    ytick={0,0.2,0.4,0.6,0.8,1},
    xticklabel style={font=\scriptsize},
    yticklabel style={font=\scriptsize},
    minor y tick num=1,
    ylabel style={yshift=30pt},
    label style={font=\footnotesize},
    yminorgrids=true,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    enlargelimits=0.05,
    y label style={at={(axis description cs:0.1,.5)},anchor=south},
    legend style={anchor=south east,at={(1,0)},nodes={scale=0.1, transform shape}},
]
    \addplot[
    color=blue,
    mark=square,
    style=solid,
    line width=1pt
    ]
    coordinates {
(0.0, 0.2056)
(0.1, 0.245)
(0.2, 0.2668)
(0.3, 0.3198)
(0.4, 0.4116)
(0.5, 0.5598)
(0.6, 0.689)
(0.7, 0.7642)
(0.8, 0.7992)
(0.9, 0.8248)
(1.0, 0.912)
    }; \label{plot_one}
    % \addlegendentry{Random}
\addplot[
    color=purple,
    mark=pentagon,
    style=solid,
    line width=1pt
    ]
    coordinates {
(0.11257253867756076, 0.4532)
(0.3371431317877314, 0.626)
(0.5541228014592837, 0.7616)
(0.7431701793426628, 0.8524)
(0.8788702920058693, 0.8826)
(0.9544958255145907, 0.8904)
(0.986227322168625, 0.8914)
(0.9966995834803152, 0.8914)
(0.9993795612854259, 0.898)
(0.9999221758841597, 0.9076)
    }; \label{plot_two}
    % \addlegendentry{LSP-P}
\addplot[
    color=black,
    mark=diamond,
    style=solid,
    line width=1pt
    ]
    coordinates {
(0.11257253867756076, 0.436)
(0.3371431317877314, 0.5984)
(0.5541228014592837, 0.7666)
(0.7431701793426628, 0.8588)
(0.8788702920058693, 0.8892)
(0.9544958255145907, 0.8943)
(0.986227322168625, 0.8946)
(0.9966995834803152, 0.892)
(0.9993795612854259, 0.8972)
(0.9999221758841597, 0.9066)
    }; \label{plot_three}
    % \addlegendentry{LSP-T}
    
        \addplot[color=gray,mark=star,style=only marks,line width=2pt, mark options={scale=2}]
        coordinates {
(1.0, 0.34)
}; \label{plot_four}
    
\end{axis}

\begin{axis}[
    height=\synHeight,
    width=\linewidth,
    axis y line=right,
    % axis x line=none,
    ymin=0, ymax=1,
    ylabel={\timelabel},
    xticklabel style={font=\scriptsize},
    yticklabel style={font=\scriptsize},
    xtick=\myxticks,
    ytick={0,0.2,0.4,0.6,0.8,1},
    enlargelimits=0.05,
    legend columns=3,
    legend style={font=\footnotesize, anchor=south east,at={(1,0)},nodes={scale=0.66, transform shape}},
    label style={font=\footnotesize},
]
    \addlegendimage{/pgfplots/refstyle=plot_one}
    \addlegendentry{Random}
    \addlegendimage{/pgfplots/refstyle=plot_two}
    \addlegendentry{LSP-P}
    \addlegendimage{/pgfplots/refstyle=plot_three}
    \addlegendentry{LSP-T}
    
    % \addlegendimage{color=teal, style=densely dotted, line width=2pt}
    % \addlegendentry{Relative Testing Time}
        \addplot[color=teal, style=densely dotted, line width=2pt]
          coordinates{
(0.0, 0.46457060706680864)
(0.1, 0.532176335031618)
(0.2, 0.5980282976238097)
(0.3, 0.6381016823062546)
(0.4, 0.68939937993684)
(0.5, 0.7346060584942004)
(0.6, 0.7951648240980242)
(0.7, 0.8389457022574128)
(0.8, 0.8797466653767281)
(0.9, 0.8899543633187307)
(1.0, 1.0)
        };
        \addlegendentry{RTT}
    
    \addlegendimage{/pgfplots/refstyle=plot_four}
    \addlegendentry{Basic (Metric)}
    
    \addplot[
    color=gray,mark=square,style=only marks,line width=2pt
    ]
    coordinates {
(1.0, 0.75)
    }; \addlegendentry{Basic (RTT)}
%         \addplot[
%         color=purple,mark=pentagon,style=densely dotted,line width=1pt
%         ]
%         coordinates {
% (0, )
% (0.1, )
% (0.2, )
% (0.3, )
% (0.4, )
% (0.5, )
% (0.6, )
% (0.7, )
% (0.8, )
% (0.9, )
% (1.0, )
%         };
        
%         \addplot[
%         color=black,mark=diamond,style=densely dotted,line width=1pt
%         ]
%         coordinates {
% (0.1, )
% (0.2, )
% (0.3, )
% (0.4, )
% (0.5, )
% (0.6, )
% (0.7, )
% (0.8, )
% (0.9, )
% (1.0, )
%         };

        \addplot[
        color=gray,style=solid,line width=2pt
        ]
        coordinates {
(0.55, 0.75)
(1.0, 0.75)
        };

    \end{axis}
\end{tikzpicture}

